SALSA-CLRS: A Sparse and Scalable Benchmark for Algorithmic Reasoning

We introduce an extension to the CLRS algorithmic learning benchmark, prioritizing scalability and the utilization of sparse representations. Many algorithms in CLRS require global memory or information exchange, mirrored in its execution model, which constructs fully connected (not sparse) graphs based on the underlying problem. Despite CLRS's aim of assessing how effectively learned algorithms can generalize to larger instances, the existing execution model becomes a significant constraint due to its demanding memory requirements and runtime (hard to scale). However, many important algorithms do not demand a fully connected graph; these algorithms, primarily distributed in nature, align closely with the message-passing paradigm employed by Graph Neural Networks. Hence, we propose SALSA-CLRS, an extension of the current CLRS benchmark specifically with scalability and sparseness in mind. Our approach includes adapted algorithms from the original CLRS benchmark and introduces new problems from distributed and randomized algorithms. Moreover, we perform a thorough empirical evaluation of our benchmark. Code is publicly available at https://github.com/jkminder/SALSA-CLRS.

==> (inline-0) <==
\begin{tabular}{l@{\hspace{1em}}l@{\hspace{1em}}S[table-format=3.1]@{\hspace{2.5em}}S[table-format=3.1]@{\hspace{2.5em}}S[table-format=3.1]@{\hspace{2.5em}}S[table-format=3.1]@{\hspace{2.5em}}S[table-format=3.1]@{\hspace{4em}}S[table-format=3.1]@{\hspace{2.5em}}S[table-format=3.1]@{\hspace{2.5em}}S[table-format=3.1]@{\hspace{2.5em}}S[table-format=3.1]@{\hspace{2.5em}}S[table-format=3.1]@{\hspace{4em}}S[table-format=3.1]@{\hspace{2.5em}}S[table-format=3.1]@{\hspace{2.5em}}S[table-format=3.1]@{\hspace{2.5em}}S[table-format=3.1]@{\hspace{2.5em}}S[table-format=3.1]@{\hspace{2.5em}}}
\toprule
    &        & \multicolumn{5}{l}{ER} & \multicolumn{5}{l}{WS} & \multicolumn{5}{l}{Delaunay} \\
    &        &   \multicolumn{1}{l}{16}   &  \multicolumn{1}{l}{80}   &  \multicolumn{1}{l}{160}  &  \multicolumn{1}{l}{800}  &  \multicolumn{1}{l}{1600}  &   \multicolumn{1}{l}{16}   &  \multicolumn{1}{l}{80}   &  \multicolumn{1}{l}{160}  &  \multicolumn{1}{l}{800}  &  \multicolumn{1}{l}{1600} &     \multicolumn{1}{l}{16}   &  \multicolumn{1}{l}{80}   &  \multicolumn{1}{l}{160}  &  \multicolumn{1}{l}{800}  &  \multicolumn{1}{l}{1600} \\
\midrule
\midrule
BFS & GIN(E) &  100.0 \text{\tiny $\pm$ 0.1} &   99.6 \text{\tiny $\pm$ 0.4} &   99.3 \text{\tiny $\pm$ 0.6} &   98.0 \text{\tiny $\pm$ 1.6} &   98.0 \text{\tiny $\pm$ 1.5} &   99.9 \text{\tiny $\pm$ 0.3} &   92.9 \text{\tiny $\pm$ 4.2} &   86.7 \text{\tiny $\pm$ 5.5} &  70.4 \text{\tiny $\pm$ 10.8} &   75.3 \text{\tiny $\pm$ 6.1} &  100.0 \text{\tiny $\pm$ 0.1} &   94.3 \text{\tiny $\pm$ 5.6} &  84.6 \text{\tiny $\pm$ 10.6} &  52.7 \text{\tiny $\pm$ 17.2} &  45.9 \text{\tiny $\pm$ 15.8} \\
        & PGN &  100.0 \text{\tiny $\pm$ 0.0} &   99.8 \text{\tiny $\pm$ 0.1} &   99.5 \text{\tiny $\pm$ 0.3} &   99.0 \text{\tiny $\pm$ 0.2} &   98.9 \text{\tiny $\pm$ 0.2} &  100.0 \text{\tiny $\pm$ 0.0} &   95.5 \text{\tiny $\pm$ 0.7} &   88.7 \text{\tiny $\pm$ 1.5} &   75.9 \text{\tiny $\pm$ 3.3} &   80.6 \text{\tiny $\pm$ 0.7} &  100.0 \text{\tiny $\pm$ 0.0} &   98.2 \text{\tiny $\pm$ 0.7} &   90.4 \text{\tiny $\pm$ 4.5} &   53.6 \text{\tiny $\pm$ 7.0} &   40.3 \text{\tiny $\pm$ 6.5} \\
        & RecGNN &  100.0 \text{\tiny $\pm$ 0.0} &   99.8 \text{\tiny $\pm$ 0.1} &   99.5 \text{\tiny $\pm$ 0.3} &   99.3 \text{\tiny $\pm$ 0.4} &   99.2 \text{\tiny $\pm$ 0.4} &  100.0 \text{\tiny $\pm$ 0.0} &   97.8 \text{\tiny $\pm$ 1.1} &   94.2 \text{\tiny $\pm$ 2.0} &   82.2 \text{\tiny $\pm$ 4.7} &   82.1 \text{\tiny $\pm$ 2.3} &  100.0 \text{\tiny $\pm$ 0.0} &   98.5 \text{\tiny $\pm$ 0.8} &   92.0 \text{\tiny $\pm$ 5.5} &  67.1 \text{\tiny $\pm$ 11.8} &  55.6 \text{\tiny $\pm$ 10.0} \\
BFS (H) & GIN(E) &   98.8 \text{\tiny $\pm$ 2.4} &   95.3 \text{\tiny $\pm$ 9.2} &   95.1 \text{\tiny $\pm$ 8.9} &  86.9 \text{\tiny $\pm$ 26.1} &  86.5 \text{\tiny $\pm$ 27.2} &   99.2 \text{\tiny $\pm$ 1.4} &  83.0 \text{\tiny $\pm$ 25.0} &  77.5 \text{\tiny $\pm$ 24.9} &  60.6 \text{\tiny $\pm$ 28.8} &  64.4 \text{\tiny $\pm$ 32.4} &   98.1 \text{\tiny $\pm$ 4.0} &  79.5 \text{\tiny $\pm$ 32.3} &  68.9 \text{\tiny $\pm$ 32.6} &  42.8 \text{\tiny $\pm$ 16.4} &  34.2 \text{\tiny $\pm$ 10.0} \\
        & PGN &  100.0 \text{\tiny $\pm$ 0.0} &   99.8 \text{\tiny $\pm$ 0.1} &   99.6 \text{\tiny $\pm$ 0.1} &   98.7 \text{\tiny $\pm$ 0.3} &   98.5 \text{\tiny $\pm$ 0.3} &  100.0 \text{\tiny $\pm$ 0.0} &   96.1 \text{\tiny $\pm$ 0.5} &   90.8 \text{\tiny $\pm$ 0.8} &   76.4 \text{\tiny $\pm$ 1.6} &   80.6 \text{\tiny $\pm$ 1.0} &  100.0 \text{\tiny $\pm$ 0.0} &   97.5 \text{\tiny $\pm$ 0.8} &   89.4 \text{\tiny $\pm$ 1.6} &   53.2 \text{\tiny $\pm$ 2.4} &   40.8 \text{\tiny $\pm$ 3.2} \\
        & RecGNN &  100.0 \text{\tiny $\pm$ 0.0} &   99.6 \text{\tiny $\pm$ 0.2} &   99.3 \text{\tiny $\pm$ 0.5} &   99.0 \text{\tiny $\pm$ 0.5} &   98.6 \text{\tiny $\pm$ 0.6} &  100.0 \text{\tiny $\pm$ 0.1} &   96.7 \text{\tiny $\pm$ 0.8} &   92.5 \text{\tiny $\pm$ 2.0} &   77.6 \text{\tiny $\pm$ 3.8} &   79.3 \text{\tiny $\pm$ 1.7} &  100.0 \text{\tiny $\pm$ 0.0} &   95.3 \text{\tiny $\pm$ 2.3} &   83.6 \text{\tiny $\pm$ 6.0} &   51.5 \text{\tiny $\pm$ 4.1} &   42.9 \text{\tiny $\pm$ 5.0} \\
\midrule
DFS & GIN(E) &   49.3 \text{\tiny $\pm$ 8.1} &   30.6 \text{\tiny $\pm$ 4.0} &   19.7 \text{\tiny $\pm$ 3.9} &   18.1 \text{\tiny $\pm$ 3.8} &   16.5 \text{\tiny $\pm$ 3.5} &   29.7 \text{\tiny $\pm$ 4.9} &   15.9 \text{\tiny $\pm$ 0.9} &   16.8 \text{\tiny $\pm$ 0.8} &   22.3 \text{\tiny $\pm$ 0.6} &   20.1 \text{\tiny $\pm$ 0.5} &   46.7 \text{\tiny $\pm$ 7.3} &   28.0 \text{\tiny $\pm$ 3.1} &   25.1 \text{\tiny $\pm$ 3.1} &   23.4 \text{\tiny $\pm$ 2.9} &   23.2 \text{\tiny $\pm$ 2.9} \\
        & PGN &  74.2 \text{\tiny $\pm$ 14.0} &   41.2 \text{\tiny $\pm$ 3.8} &   29.9 \text{\tiny $\pm$ 2.6} &   27.8 \text{\tiny $\pm$ 2.1} &   25.8 \text{\tiny $\pm$ 2.1} &  58.8 \text{\tiny $\pm$ 20.8} &   17.9 \text{\tiny $\pm$ 1.7} &   17.7 \text{\tiny $\pm$ 0.8} &   23.6 \text{\tiny $\pm$ 0.6} &   21.3 \text{\tiny $\pm$ 0.6} &  72.7 \text{\tiny $\pm$ 13.1} &   41.7 \text{\tiny $\pm$ 3.9} &   38.2 \text{\tiny $\pm$ 2.8} &   35.8 \text{\tiny $\pm$ 2.1} &   35.4 \text{\tiny $\pm$ 2.1} \\
        & RecGNN &  33.4 \text{\tiny $\pm$ 14.5} &   28.0 \text{\tiny $\pm$ 6.5} &   18.7 \text{\tiny $\pm$ 4.1} &   18.2 \text{\tiny $\pm$ 4.4} &   16.8 \text{\tiny $\pm$ 4.3} &   22.7 \text{\tiny $\pm$ 8.2} &   15.9 \text{\tiny $\pm$ 1.5} &   16.8 \text{\tiny $\pm$ 1.4} &   21.5 \text{\tiny $\pm$ 1.6} &   19.5 \text{\tiny $\pm$ 1.4} &  32.3 \text{\tiny $\pm$ 14.9} &   26.8 \text{\tiny $\pm$ 5.8} &   25.2 \text{\tiny $\pm$ 5.3} &   24.1 \text{\tiny $\pm$ 5.2} &   24.0 \text{\tiny $\pm$ 5.2} \\
DFS (H) & GIN(E) &   41.5 \text{\tiny $\pm$ 7.5} &   30.4 \text{\tiny $\pm$ 2.3} &   20.0 \text{\tiny $\pm$ 3.1} &   19.5 \text{\tiny $\pm$ 2.6} &   17.8 \text{\tiny $\pm$ 2.5} &   25.0 \text{\tiny $\pm$ 3.7} &   15.8 \text{\tiny $\pm$ 0.6} &   16.8 \text{\tiny $\pm$ 0.4} &   22.7 \text{\tiny $\pm$ 0.7} &   20.6 \text{\tiny $\pm$ 0.6} &   39.6 \text{\tiny $\pm$ 9.1} &   28.3 \text{\tiny $\pm$ 3.1} &   26.1 \text{\tiny $\pm$ 3.7} &   25.3 \text{\tiny $\pm$ 2.9} &   25.2 \text{\tiny $\pm$ 2.9} \\
        & PGN &   82.0 \text{\tiny $\pm$ 9.2} &   38.4 \text{\tiny $\pm$ 2.7} &   26.9 \text{\tiny $\pm$ 2.5} &   24.9 \text{\tiny $\pm$ 2.3} &   23.1 \text{\tiny $\pm$ 2.3} &  57.6 \text{\tiny $\pm$ 17.6} &   17.0 \text{\tiny $\pm$ 1.6} &   17.2 \text{\tiny $\pm$ 0.5} &   22.9 \text{\tiny $\pm$ 1.3} &   20.7 \text{\tiny $\pm$ 1.1} &   79.9 \text{\tiny $\pm$ 8.8} &   38.3 \text{\tiny $\pm$ 3.9} &   34.7 \text{\tiny $\pm$ 3.7} &   31.9 \text{\tiny $\pm$ 3.7} &   31.5 \text{\tiny $\pm$ 3.7} \\
        & RecGNN &  48.3 \text{\tiny $\pm$ 19.1} &   22.8 \text{\tiny $\pm$ 4.7} &   13.5 \text{\tiny $\pm$ 4.6} &   13.1 \text{\tiny $\pm$ 4.1} &   12.0 \text{\tiny $\pm$ 3.6} &  35.3 \text{\tiny $\pm$ 17.7} &   13.5 \text{\tiny $\pm$ 2.6} &   14.7 \text{\tiny $\pm$ 1.9} &   19.4 \text{\tiny $\pm$ 2.1} &   17.9 \text{\tiny $\pm$ 1.7} &  50.2 \text{\tiny $\pm$ 21.7} &   21.8 \text{\tiny $\pm$ 3.2} &   19.4 \text{\tiny $\pm$ 3.8} &   18.7 \text{\tiny $\pm$ 3.6} &   18.5 \text{\tiny $\pm$ 3.5} \\
\midrule
Dijkstra & GIN(E) &   98.0 \text{\tiny $\pm$ 0.2} &   89.8 \text{\tiny $\pm$ 1.1} &   84.3 \text{\tiny $\pm$ 1.6} &   75.8 \text{\tiny $\pm$ 2.2} &   72.8 \text{\tiny $\pm$ 2.3} &   95.4 \text{\tiny $\pm$ 0.7} &   85.0 \text{\tiny $\pm$ 1.4} &   79.9 \text{\tiny $\pm$ 1.9} &   61.4 \text{\tiny $\pm$ 4.0} &   52.6 \text{\tiny $\pm$ 4.1} &   97.4 \text{\tiny $\pm$ 0.4} &   81.6 \text{\tiny $\pm$ 1.3} &   70.4 \text{\tiny $\pm$ 2.6} &   46.5 \text{\tiny $\pm$ 3.7} &   39.9 \text{\tiny $\pm$ 3.6} \\
        & PGN &   99.6 \text{\tiny $\pm$ 0.1} &   98.6 \text{\tiny $\pm$ 0.3} &   97.2 \text{\tiny $\pm$ 0.5} &   94.1 \text{\tiny $\pm$ 0.6} &   92.2 \text{\tiny $\pm$ 0.7} &   98.3 \text{\tiny $\pm$ 0.4} &   97.1 \text{\tiny $\pm$ 0.2} &   95.4 \text{\tiny $\pm$ 0.3} &   81.8 \text{\tiny $\pm$ 1.2} &   72.5 \text{\tiny $\pm$ 6.0} &   99.5 \text{\tiny $\pm$ 0.1} &   97.6 \text{\tiny $\pm$ 0.3} &   92.4 \text{\tiny $\pm$ 0.7} &   62.7 \text{\tiny $\pm$ 1.2} &   51.0 \text{\tiny $\pm$ 3.9} \\
        & RecGNN &   98.5 \text{\tiny $\pm$ 1.6} &  86.8 \text{\tiny $\pm$ 15.4} &  76.0 \text{\tiny $\pm$ 22.1} &  63.7 \text{\tiny $\pm$ 27.7} &  60.6 \text{\tiny $\pm$ 27.7} &   95.8 \text{\tiny $\pm$ 4.2} &  89.2 \text{\tiny $\pm$ 14.1} &  83.9 \text{\tiny $\pm$ 18.9} &  71.4 \text{\tiny $\pm$ 20.4} &  67.3 \text{\tiny $\pm$ 17.7} &   98.0 \text{\tiny $\pm$ 1.9} &   90.4 \text{\tiny $\pm$ 9.7} &  85.0 \text{\tiny $\pm$ 10.0} &   60.2 \text{\tiny $\pm$ 4.4} &   50.0 \text{\tiny $\pm$ 3.6} \\
Dijkstra (H) & GIN(E) &   95.2 \text{\tiny $\pm$ 1.8} &   62.4 \text{\tiny $\pm$ 7.0} &   53.3 \text{\tiny $\pm$ 6.2} &   40.4 \text{\tiny $\pm$ 8.1} &   36.9 \text{\tiny $\pm$ 7.6} &   91.2 \text{\tiny $\pm$ 3.5} &   55.3 \text{\tiny $\pm$ 9.3} &   48.1 \text{\tiny $\pm$ 8.3} &   38.6 \text{\tiny $\pm$ 5.2} &   35.6 \text{\tiny $\pm$ 4.4} &   94.2 \text{\tiny $\pm$ 1.8} &   54.4 \text{\tiny $\pm$ 7.8} &   45.2 \text{\tiny $\pm$ 5.4} &   37.2 \text{\tiny $\pm$ 4.1} &   36.0 \text{\tiny $\pm$ 4.1} \\
        & PGN &   99.3 \text{\tiny $\pm$ 0.1} &   94.2 \text{\tiny $\pm$ 2.5} &   92.0 \text{\tiny $\pm$ 2.3} &   87.1 \text{\tiny $\pm$ 2.7} &   84.5 \text{\tiny $\pm$ 3.4} &   97.8 \text{\tiny $\pm$ 0.2} &   85.8 \text{\tiny $\pm$ 6.0} &   80.9 \text{\tiny $\pm$ 7.0} &   60.5 \text{\tiny $\pm$ 8.3} &   52.4 \text{\tiny $\pm$ 8.3} &   99.2 \text{\tiny $\pm$ 0.1} &   84.9 \text{\tiny $\pm$ 6.8} &   72.8 \text{\tiny $\pm$ 8.9} &   50.8 \text{\tiny $\pm$ 4.6} &   46.4 \text{\tiny $\pm$ 3.1} \\
        & RecGNN &   98.0 \text{\tiny $\pm$ 0.1} &  32.9 \text{\tiny $\pm$ 21.6} &  25.0 \text{\tiny $\pm$ 17.4} &  17.7 \text{\tiny $\pm$ 12.2} &  16.4 \text{\tiny $\pm$ 10.7} &   95.5 \text{\tiny $\pm$ 1.0} &  36.3 \text{\tiny $\pm$ 16.4} &  29.4 \text{\tiny $\pm$ 16.1} &  27.3 \text{\tiny $\pm$ 12.3} &  26.6 \text{\tiny $\pm$ 11.7} &   97.4 \text{\tiny $\pm$ 0.4} &  35.6 \text{\tiny $\pm$ 17.8} &  29.5 \text{\tiny $\pm$ 17.0} &  26.7 \text{\tiny $\pm$ 14.4} &  26.3 \text{\tiny $\pm$ 14.1} \\
\midrule
MIS & GIN(E) &   82.2 \text{\tiny $\pm$ 2.5} &   81.6 \text{\tiny $\pm$ 1.9} &   80.8 \text{\tiny $\pm$ 2.4} &   83.6 \text{\tiny $\pm$ 1.5} &   80.8 \text{\tiny $\pm$ 2.5} &   84.2 \text{\tiny $\pm$ 2.1} &   82.0 \text{\tiny $\pm$ 2.6} &   82.3 \text{\tiny $\pm$ 2.4} &   84.3 \text{\tiny $\pm$ 1.9} &   83.4 \text{\tiny $\pm$ 2.6} &   82.5 \text{\tiny $\pm$ 3.2} &   82.4 \text{\tiny $\pm$ 3.0} &   81.5 \text{\tiny $\pm$ 3.2} &   80.9 \text{\tiny $\pm$ 3.7} &   80.3 \text{\tiny $\pm$ 4.0} \\
        & PGN &   99.8 \text{\tiny $\pm$ 0.1} &   99.6 \text{\tiny $\pm$ 0.2} &   99.5 \text{\tiny $\pm$ 0.2} &   98.8 \text{\tiny $\pm$ 0.6} &   98.9 \text{\tiny $\pm$ 0.5} &   99.8 \text{\tiny $\pm$ 0.1} &   99.4 \text{\tiny $\pm$ 0.3} &   98.8 \text{\tiny $\pm$ 0.6} &   95.8 \text{\tiny $\pm$ 2.6} &   93.3 \text{\tiny $\pm$ 4.4} &   99.9 \text{\tiny $\pm$ 0.1} &   99.8 \text{\tiny $\pm$ 0.1} &   99.8 \text{\tiny $\pm$ 0.1} &   99.5 \text{\tiny $\pm$ 0.2} &   99.3 \text{\tiny $\pm$ 0.3} \\
        & RecGNN &   93.6 \text{\tiny $\pm$ 2.2} &   90.0 \text{\tiny $\pm$ 2.3} &   90.1 \text{\tiny $\pm$ 2.5} &   87.9 \text{\tiny $\pm$ 1.9} &   88.2 \text{\tiny $\pm$ 2.6} &   93.3 \text{\tiny $\pm$ 2.2} &   92.6 \text{\tiny $\pm$ 2.6} &   92.2 \text{\tiny $\pm$ 2.9} &   91.8 \text{\tiny $\pm$ 3.3} &   91.4 \text{\tiny $\pm$ 3.5} &   94.3 \text{\tiny $\pm$ 2.0} &   93.4 \text{\tiny $\pm$ 2.0} &   93.0 \text{\tiny $\pm$ 2.5} &   92.5 \text{\tiny $\pm$ 3.0} &   92.1 \text{\tiny $\pm$ 3.4} \\
MIS (H) & GIN(E) &   79.9 \text{\tiny $\pm$ 2.9} &   79.9 \text{\tiny $\pm$ 2.2} &   78.2 \text{\tiny $\pm$ 2.7} &   83.4 \text{\tiny $\pm$ 0.8} &   79.2 \text{\tiny $\pm$ 1.6} &   83.1 \text{\tiny $\pm$ 1.9} &   79.5 \text{\tiny $\pm$ 3.4} &   79.8 \text{\tiny $\pm$ 3.3} &   83.2 \text{\tiny $\pm$ 2.2} &   81.8 \text{\tiny $\pm$ 2.6} &   80.6 \text{\tiny $\pm$ 3.1} &   80.6 \text{\tiny $\pm$ 3.5} &   79.8 \text{\tiny $\pm$ 3.6} &   78.9 \text{\tiny $\pm$ 3.7} &   78.2 \text{\tiny $\pm$ 3.7} \\
        & PGN &   99.8 \text{\tiny $\pm$ 0.1} &   99.4 \text{\tiny $\pm$ 0.1} &   99.4 \text{\tiny $\pm$ 0.2} &   98.8 \text{\tiny $\pm$ 0.5} &   98.9 \text{\tiny $\pm$ 0.7} &   99.7 \text{\tiny $\pm$ 0.1} &   99.5 \text{\tiny $\pm$ 0.2} &   99.1 \text{\tiny $\pm$ 0.3} &   98.6 \text{\tiny $\pm$ 0.8} &   98.2 \text{\tiny $\pm$ 1.3} &   99.8 \text{\tiny $\pm$ 0.1} &   99.7 \text{\tiny $\pm$ 0.1} &   99.7 \text{\tiny $\pm$ 0.2} &   99.4 \text{\tiny $\pm$ 0.7} &   99.1 \text{\tiny $\pm$ 1.2} \\
        & RecGNN &   92.2 \text{\tiny $\pm$ 0.7} &   88.7 \text{\tiny $\pm$ 1.7} &   88.3 \text{\tiny $\pm$ 2.8} &   85.6 \text{\tiny $\pm$ 3.5} &   84.7 \text{\tiny $\pm$ 5.5} &   92.9 \text{\tiny $\pm$ 0.5} &   92.2 \text{\tiny $\pm$ 1.9} &   91.8 \text{\tiny $\pm$ 2.6} &   90.5 \text{\tiny $\pm$ 4.3} &   88.8 \text{\tiny $\pm$ 6.0} &   93.5 \text{\tiny $\pm$ 0.7} &   92.4 \text{\tiny $\pm$ 1.4} &   91.7 \text{\tiny $\pm$ 2.2} &   89.8 \text{\tiny $\pm$ 4.6} &   88.0 \text{\tiny $\pm$ 6.5} \\
\midrule
MST & GIN(E) &   92.6 \text{\tiny $\pm$ 0.8} &   79.1 \text{\tiny $\pm$ 1.3} &   77.6 \text{\tiny $\pm$ 1.7} &   74.5 \text{\tiny $\pm$ 2.0} &   72.9 \text{\tiny $\pm$ 2.2} &   89.6 \text{\tiny $\pm$ 1.4} &   75.3 \text{\tiny $\pm$ 1.0} &   74.4 \text{\tiny $\pm$ 1.4} &   73.0 \text{\tiny $\pm$ 2.4} &   72.8 \text{\tiny $\pm$ 2.3} &   92.8 \text{\tiny $\pm$ 0.8} &   77.4 \text{\tiny $\pm$ 0.6} &   75.8 \text{\tiny $\pm$ 1.1} &   74.8 \text{\tiny $\pm$ 1.7} &   74.7 \text{\tiny $\pm$ 1.7} \\
        & PGN &   97.3 \text{\tiny $\pm$ 0.4} &   89.1 \text{\tiny $\pm$ 1.6} &   84.6 \text{\tiny $\pm$ 1.7} &   75.7 \text{\tiny $\pm$ 2.0} &   71.9 \text{\tiny $\pm$ 2.1} &   96.8 \text{\tiny $\pm$ 1.0} &   82.5 \text{\tiny $\pm$ 2.4} &   77.6 \text{\tiny $\pm$ 2.6} &   67.4 \text{\tiny $\pm$ 3.1} &   65.1 \text{\tiny $\pm$ 3.3} &   97.4 \text{\tiny $\pm$ 0.5} &   85.2 \text{\tiny $\pm$ 1.5} &   78.5 \text{\tiny $\pm$ 1.4} &   68.7 \text{\tiny $\pm$ 1.0} &   66.8 \text{\tiny $\pm$ 0.9} \\
        & RecGNN &   94.2 \text{\tiny $\pm$ 2.3} &  70.7 \text{\tiny $\pm$ 27.8} &  66.6 \text{\tiny $\pm$ 28.2} &  58.9 \text{\tiny $\pm$ 29.0} &  56.0 \text{\tiny $\pm$ 28.5} &   92.8 \text{\tiny $\pm$ 2.8} &  67.4 \text{\tiny $\pm$ 22.9} &  62.8 \text{\tiny $\pm$ 23.2} &  53.5 \text{\tiny $\pm$ 20.9} &  52.5 \text{\tiny $\pm$ 17.1} &   94.7 \text{\tiny $\pm$ 2.1} &  69.9 \text{\tiny $\pm$ 22.1} &  62.6 \text{\tiny $\pm$ 20.9} &  52.5 \text{\tiny $\pm$ 13.4} &  50.6 \text{\tiny $\pm$ 11.3} \\
MST (H) & GIN(E) &   89.6 \text{\tiny $\pm$ 1.7} &   51.6 \text{\tiny $\pm$ 4.5} &   49.5 \text{\tiny $\pm$ 4.3} &   45.0 \text{\tiny $\pm$ 4.2} &   43.2 \text{\tiny $\pm$ 4.0} &   86.0 \text{\tiny $\pm$ 2.1} &   54.9 \text{\tiny $\pm$ 6.2} &   52.7 \text{\tiny $\pm$ 6.5} &   50.9 \text{\tiny $\pm$ 6.4} &   54.1 \text{\tiny $\pm$ 6.9} &   91.1 \text{\tiny $\pm$ 1.5} &   58.4 \text{\tiny $\pm$ 5.9} &   56.4 \text{\tiny $\pm$ 5.6} &   55.0 \text{\tiny $\pm$ 5.6} &   54.9 \text{\tiny $\pm$ 5.5} \\
        & PGN &   96.4 \text{\tiny $\pm$ 0.6} &   79.7 \text{\tiny $\pm$ 3.8} &   75.6 \text{\tiny $\pm$ 4.5} &   69.5 \text{\tiny $\pm$ 5.5} &   66.8 \text{\tiny $\pm$ 5.1} &   96.1 \text{\tiny $\pm$ 1.0} &   74.5 \text{\tiny $\pm$ 3.9} &   72.5 \text{\tiny $\pm$ 4.5} &   69.2 \text{\tiny $\pm$ 4.4} &   68.8 \text{\tiny $\pm$ 5.9} &   96.7 \text{\tiny $\pm$ 0.5} &   77.7 \text{\tiny $\pm$ 4.1} &   74.3 \text{\tiny $\pm$ 5.0} &   71.4 \text{\tiny $\pm$ 6.5} &   71.0 \text{\tiny $\pm$ 6.7} \\
        & RecGNN &   87.5 \text{\tiny $\pm$ 2.4} &   29.0 \text{\tiny $\pm$ 6.7} &   25.7 \text{\tiny $\pm$ 6.6} &   21.3 \text{\tiny $\pm$ 6.4} &   20.1 \text{\tiny $\pm$ 6.3} &   82.0 \text{\tiny $\pm$ 4.0} &   32.0 \text{\tiny $\pm$ 7.3} &   29.6 \text{\tiny $\pm$ 6.0} &   24.9 \text{\tiny $\pm$ 7.3} &   28.8 \text{\tiny $\pm$ 8.7} &   88.2 \text{\tiny $\pm$ 2.1} &   34.2 \text{\tiny $\pm$ 8.4} &   31.9 \text{\tiny $\pm$ 7.1} &   28.0 \text{\tiny $\pm$ 7.2} &   27.8 \text{\tiny $\pm$ 7.3} \\
\bottomrule
\end{tabular}
\begin{tabular}{l@{\hspace{1em}}l@{\hspace{1em}}S[table-format=3.1]@{\hspace{2.5em}}S[table-format=3.1]@{\hspace{2.5em}}S[table-format=3.1]@{\hspace{2.5em}}S[table-format=3.1]@{\hspace{2.5em}}S[table-format=3.1]@{\hspace{4em}}S[table-format=3.1]@{\hspace{2.5em}}S[table-format=3.1]@{\hspace{2.5em}}S[table-format=3.1]@{\hspace{2.5em}}S[table-format=3.1]@{\hspace{2.5em}}S[table-format=3.1]@{\hspace{4em}}S[table-format=3.1]@{\hspace{2.5em}}S[table-format=3.1]@{\hspace{2.5em}}S[table-format=3.1]@{\hspace{2.5em}}S[table-format=3.1]@{\hspace{2.5em}}S[table-format=3.1]@{\hspace{2.5em}}}
\toprule
    &        & \multicolumn{5}{l}{ER} & \multicolumn{5}{l}{WS} & \multicolumn{5}{l}{Delaunay} \\
    &        &   \multicolumn{1}{l}{16}   &  \multicolumn{1}{l}{80}   &  \multicolumn{1}{l}{160}  &  \multicolumn{1}{l}{800}  &  \multicolumn{1}{l}{1600}  &   \multicolumn{1}{l}{16}   &  \multicolumn{1}{l}{80}   &  \multicolumn{1}{l}{160}  &  \multicolumn{1}{l}{800}  &  \multicolumn{1}{l}{1600} &     \multicolumn{1}{l}{16}   &  \multicolumn{1}{l}{80}   &  \multicolumn{1}{l}{160}  &  \multicolumn{1}{l}{800}  &  \multicolumn{1}{l}{1600} \\
\midrule
\midrule
BFS & GIN(E) &   99.4 \text{\tiny $\pm$ 0.8} &  84.3 \text{\tiny $\pm$ 13.9} &  57.5 \text{\tiny $\pm$ 15.3} &    2.2 \text{\tiny $\pm$ 4.1} &    0.1 \text{\tiny $\pm$ 0.2} &   98.0 \text{\tiny $\pm$ 4.2} &    5.7 \text{\tiny $\pm$ 8.7} &    0.2 \text{\tiny $\pm$ 0.5} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   99.3 \text{\tiny $\pm$ 1.0} &  25.1 \text{\tiny $\pm$ 28.6} &    0.7 \text{\tiny $\pm$ 1.4} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
        & PGN &  100.0 \text{\tiny $\pm$ 0.0} &   88.7 \text{\tiny $\pm$ 5.9} &  54.9 \text{\tiny $\pm$ 21.5} &    0.2 \text{\tiny $\pm$ 0.1} &    0.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &   13.1 \text{\tiny $\pm$ 3.3} &    0.1 \text{\tiny $\pm$ 0.1} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &   35.1 \text{\tiny $\pm$ 8.3} &    0.3 \text{\tiny $\pm$ 0.4} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
        & RecGNN &   99.9 \text{\tiny $\pm$ 0.2} &   87.9 \text{\tiny $\pm$ 8.8} &  55.8 \text{\tiny $\pm$ 24.8} &    4.6 \text{\tiny $\pm$ 6.5} &    0.4 \text{\tiny $\pm$ 0.6} &  100.0 \text{\tiny $\pm$ 0.0} &  32.5 \text{\tiny $\pm$ 18.3} &    1.0 \text{\tiny $\pm$ 1.2} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &  53.4 \text{\tiny $\pm$ 11.5} &    1.7 \text{\tiny $\pm$ 1.2} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
BFS (H) & GIN(E) &  92.5 \text{\tiny $\pm$ 13.9} &  59.4 \text{\tiny $\pm$ 38.3} &  37.8 \text{\tiny $\pm$ 37.9} &    0.9 \text{\tiny $\pm$ 1.4} &    0.0 \text{\tiny $\pm$ 0.1} &  92.8 \text{\tiny $\pm$ 12.0} &  10.2 \text{\tiny $\pm$ 13.8} &    0.4 \text{\tiny $\pm$ 0.7} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  85.2 \text{\tiny $\pm$ 28.9} &  17.5 \text{\tiny $\pm$ 17.7} &    0.2 \text{\tiny $\pm$ 0.3} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
        & PGN &  100.0 \text{\tiny $\pm$ 0.0} &   88.1 \text{\tiny $\pm$ 3.8} &   66.3 \text{\tiny $\pm$ 8.7} &    0.2 \text{\tiny $\pm$ 0.3} &    0.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &   14.2 \text{\tiny $\pm$ 3.6} &    0.2 \text{\tiny $\pm$ 0.2} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &  26.2 \text{\tiny $\pm$ 11.5} &    0.1 \text{\tiny $\pm$ 0.1} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
        & RecGNN &   99.9 \text{\tiny $\pm$ 0.1} &  81.7 \text{\tiny $\pm$ 13.0} &  49.6 \text{\tiny $\pm$ 25.2} &    1.8 \text{\tiny $\pm$ 2.3} &    0.0 \text{\tiny $\pm$ 0.1} &   99.4 \text{\tiny $\pm$ 1.3} &  20.7 \text{\tiny $\pm$ 13.5} &    1.3 \text{\tiny $\pm$ 2.3} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   99.9 \text{\tiny $\pm$ 0.2} &   18.7 \text{\tiny $\pm$ 8.4} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
\midrule
DFS & GIN(E) &    0.1 \text{\tiny $\pm$ 0.1} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
        & PGN &  18.4 \text{\tiny $\pm$ 37.7} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   9.5 \text{\tiny $\pm$ 21.2} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  13.9 \text{\tiny $\pm$ 29.4} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
        & RecGNN &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
DFS (H) & GIN(E) &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
        & PGN &  19.9 \text{\tiny $\pm$ 30.7} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    3.2 \text{\tiny $\pm$ 7.2} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  13.8 \text{\tiny $\pm$ 23.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
        & RecGNN &    4.5 \text{\tiny $\pm$ 7.8} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   5.8 \text{\tiny $\pm$ 11.5} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
\midrule
Dijkstra & GIN(E) &   73.4 \text{\tiny $\pm$ 2.6} &    0.2 \text{\tiny $\pm$ 0.2} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   51.6 \text{\tiny $\pm$ 3.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   66.6 \text{\tiny $\pm$ 4.3} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
        & PGN &   94.6 \text{\tiny $\pm$ 1.1} &   37.8 \text{\tiny $\pm$ 6.9} &    5.2 \text{\tiny $\pm$ 1.9} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   76.4 \text{\tiny $\pm$ 4.0} &   17.2 \text{\tiny $\pm$ 2.8} &    0.9 \text{\tiny $\pm$ 0.8} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   93.0 \text{\tiny $\pm$ 1.4} &   19.2 \text{\tiny $\pm$ 4.2} &    0.1 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
        & RecGNN &  81.7 \text{\tiny $\pm$ 16.1} &    6.8 \text{\tiny $\pm$ 6.1} &    0.3 \text{\tiny $\pm$ 0.5} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  60.4 \text{\tiny $\pm$ 22.7} &    8.4 \text{\tiny $\pm$ 7.4} &    0.2 \text{\tiny $\pm$ 0.2} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  74.4 \text{\tiny $\pm$ 19.9} &    4.4 \text{\tiny $\pm$ 4.5} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
Dijkstra (H) & GIN(E) &  49.8 \text{\tiny $\pm$ 10.8} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   28.7 \text{\tiny $\pm$ 9.9} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  40.3 \text{\tiny $\pm$ 10.4} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
        & PGN &   89.5 \text{\tiny $\pm$ 1.0} &    3.3 \text{\tiny $\pm$ 3.7} &    0.0 \text{\tiny $\pm$ 0.1} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   70.8 \text{\tiny $\pm$ 2.4} &    0.4 \text{\tiny $\pm$ 0.6} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   87.6 \text{\tiny $\pm$ 0.7} &    0.4 \text{\tiny $\pm$ 0.8} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
        & RecGNN &   73.8 \text{\tiny $\pm$ 1.6} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   50.9 \text{\tiny $\pm$ 5.6} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   66.4 \text{\tiny $\pm$ 3.3} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
\midrule
Eccentricity & GIN(E) &  57.3 \text{\tiny $\pm$ 21.2} &  77.1 \text{\tiny $\pm$ 17.5} &  72.3 \text{\tiny $\pm$ 18.0} &  51.3 \text{\tiny $\pm$ 34.2} &  36.7 \text{\tiny $\pm$ 17.6} &  78.0 \text{\tiny $\pm$ 18.7} &  27.6 \text{\tiny $\pm$ 19.5} &    3.6 \text{\tiny $\pm$ 8.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  84.8 \text{\tiny $\pm$ 12.4} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
        & PGN &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &  64.6 \text{\tiny $\pm$ 14.9} &  100.0 \text{\tiny $\pm$ 0.0} &   93.8 \text{\tiny $\pm$ 2.1} &  100.0 \text{\tiny $\pm$ 0.1} &   25.6 \text{\tiny $\pm$ 7.5} &    5.2 \text{\tiny $\pm$ 3.3} &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &  76.9 \text{\tiny $\pm$ 19.8} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
        & RecGNN &  75.8 \text{\tiny $\pm$ 26.2} &  80.5 \text{\tiny $\pm$ 35.0} &  75.0 \text{\tiny $\pm$ 39.1} &  72.7 \text{\tiny $\pm$ 27.9} &  63.0 \text{\tiny $\pm$ 24.8} &  86.7 \text{\tiny $\pm$ 25.7} &  60.8 \text{\tiny $\pm$ 29.1} &  57.4 \text{\tiny $\pm$ 38.7} &  27.6 \text{\tiny $\pm$ 29.4} &  15.2 \text{\tiny $\pm$ 13.7} &  89.9 \text{\tiny $\pm$ 19.4} &  25.2 \text{\tiny $\pm$ 37.6} &   8.3 \text{\tiny $\pm$ 11.9} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
Eccentricity (H) & GIN(E) &  25.3 \text{\tiny $\pm$ 41.0} &  23.8 \text{\tiny $\pm$ 39.0} &  26.1 \text{\tiny $\pm$ 36.8} &  17.1 \text{\tiny $\pm$ 32.9} &  16.0 \text{\tiny $\pm$ 21.7} &  25.3 \text{\tiny $\pm$ 42.2} &  19.0 \text{\tiny $\pm$ 18.8} &  18.6 \text{\tiny $\pm$ 18.9} &    4.6 \text{\tiny $\pm$ 8.9} &   9.8 \text{\tiny $\pm$ 10.2} &  24.8 \text{\tiny $\pm$ 42.5} &  17.0 \text{\tiny $\pm$ 12.5} &    3.0 \text{\tiny $\pm$ 5.8} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
        & PGN &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &   83.0 \text{\tiny $\pm$ 6.5} &  100.0 \text{\tiny $\pm$ 0.0} &   88.3 \text{\tiny $\pm$ 1.8} &  100.0 \text{\tiny $\pm$ 0.1} &   34.8 \text{\tiny $\pm$ 7.2} &    9.2 \text{\tiny $\pm$ 4.8} &  100.0 \text{\tiny $\pm$ 0.0} &   99.7 \text{\tiny $\pm$ 0.3} &  64.4 \text{\tiny $\pm$ 14.2} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
        & RecGNN &   95.0 \text{\tiny $\pm$ 6.3} &   96.6 \text{\tiny $\pm$ 3.6} &   95.8 \text{\tiny $\pm$ 4.6} &  93.4 \text{\tiny $\pm$ 10.3} &  72.1 \text{\tiny $\pm$ 20.9} &   99.0 \text{\tiny $\pm$ 1.2} &  66.4 \text{\tiny $\pm$ 22.4} &  46.2 \text{\tiny $\pm$ 40.9} &   14.1 \text{\tiny $\pm$ 6.3} &    8.3 \text{\tiny $\pm$ 4.9} &   99.6 \text{\tiny $\pm$ 0.8} &  51.0 \text{\tiny $\pm$ 36.0} &  19.4 \text{\tiny $\pm$ 11.7} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
\midrule
MIS & GIN(E) &    6.2 \text{\tiny $\pm$ 3.2} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    6.5 \text{\tiny $\pm$ 2.8} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    6.1 \text{\tiny $\pm$ 3.8} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
        & PGN &   98.8 \text{\tiny $\pm$ 0.2} &   89.2 \text{\tiny $\pm$ 4.6} &  74.1 \text{\tiny $\pm$ 10.1} &  10.7 \text{\tiny $\pm$ 10.5} &    2.0 \text{\tiny $\pm$ 2.5} &   98.1 \text{\tiny $\pm$ 0.6} &   84.4 \text{\tiny $\pm$ 8.4} &  58.3 \text{\tiny $\pm$ 14.1} &    4.6 \text{\tiny $\pm$ 4.3} &    0.5 \text{\tiny $\pm$ 0.6} &   98.9 \text{\tiny $\pm$ 0.6} &   93.9 \text{\tiny $\pm$ 2.2} &   87.2 \text{\tiny $\pm$ 4.9} &  41.2 \text{\tiny $\pm$ 8.9} &  17.4 \text{\tiny $\pm$ 7.4} \\
        & RecGNN &  56.1 \text{\tiny $\pm$ 13.1} &    5.5 \text{\tiny $\pm$ 7.1} &    0.8 \text{\tiny $\pm$ 1.6} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  52.6 \text{\tiny $\pm$ 14.6} &    9.0 \text{\tiny $\pm$ 9.8} &    2.0 \text{\tiny $\pm$ 2.9} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  56.0 \text{\tiny $\pm$ 13.3} &    9.6 \text{\tiny $\pm$ 7.8} &    1.7 \text{\tiny $\pm$ 2.2} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
MIS (H) & GIN(E) &    3.3 \text{\tiny $\pm$ 2.5} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    4.4 \text{\tiny $\pm$ 2.3} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    3.3 \text{\tiny $\pm$ 2.2} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
        & PGN &   98.6 \text{\tiny $\pm$ 0.4} &   88.9 \text{\tiny $\pm$ 3.1} &   76.2 \text{\tiny $\pm$ 7.3} &   18.0 \text{\tiny $\pm$ 8.6} &    5.2 \text{\tiny $\pm$ 4.3} &   98.2 \text{\tiny $\pm$ 0.3} &   82.2 \text{\tiny $\pm$ 7.4} &   54.1 \text{\tiny $\pm$ 6.6} &    2.3 \text{\tiny $\pm$ 1.7} &    0.1 \text{\tiny $\pm$ 0.0} &   98.6 \text{\tiny $\pm$ 0.4} &   92.2 \text{\tiny $\pm$ 2.2} &   85.1 \text{\tiny $\pm$ 3.4} &  40.1 \text{\tiny $\pm$ 9.1} &  15.1 \text{\tiny $\pm$ 6.5} \\
        & RecGNN &   44.1 \text{\tiny $\pm$ 5.8} &    2.6 \text{\tiny $\pm$ 1.5} &    0.1 \text{\tiny $\pm$ 0.2} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   46.5 \text{\tiny $\pm$ 5.7} &    4.2 \text{\tiny $\pm$ 1.1} &    0.4 \text{\tiny $\pm$ 0.4} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   46.9 \text{\tiny $\pm$ 6.2} &    4.8 \text{\tiny $\pm$ 1.4} &    0.3 \text{\tiny $\pm$ 0.3} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
\midrule
MST & GIN(E) &   43.2 \text{\tiny $\pm$ 4.6} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   30.0 \text{\tiny $\pm$ 4.1} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   43.0 \text{\tiny $\pm$ 5.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
        & PGN &   79.2 \text{\tiny $\pm$ 4.3} &    2.0 \text{\tiny $\pm$ 1.2} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   73.2 \text{\tiny $\pm$ 9.1} &    0.3 \text{\tiny $\pm$ 0.3} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   78.8 \text{\tiny $\pm$ 4.1} &    0.6 \text{\tiny $\pm$ 0.4} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
        & RecGNN &  56.8 \text{\tiny $\pm$ 15.9} &    0.6 \text{\tiny $\pm$ 0.8} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  44.4 \text{\tiny $\pm$ 18.0} &    0.1 \text{\tiny $\pm$ 0.1} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  58.7 \text{\tiny $\pm$ 15.8} &    0.1 \text{\tiny $\pm$ 0.2} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
MST (H) & GIN(E) &   29.7 \text{\tiny $\pm$ 5.6} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   20.4 \text{\tiny $\pm$ 5.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   34.6 \text{\tiny $\pm$ 6.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
        & PGN &   69.9 \text{\tiny $\pm$ 6.1} &    0.0 \text{\tiny $\pm$ 0.1} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   65.7 \text{\tiny $\pm$ 8.8} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   72.6 \text{\tiny $\pm$ 5.2} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
        & RecGNN &   24.5 \text{\tiny $\pm$ 7.5} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   14.8 \text{\tiny $\pm$ 5.4} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   26.0 \text{\tiny $\pm$ 7.5} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
         &      &                           GIN &                       GIN (H) &                           PGN &                       PGN (H) &                        RecGNN &                    RecGNN (H) \\
\midrule
ER & 16   &   99.4 \text{\tiny $\pm$ 0.8} &  92.5 \text{\tiny $\pm$ 13.9} &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &   99.9 \text{\tiny $\pm$ 0.2} &   99.9 \text{\tiny $\pm$ 0.1} \\
         & 80   &  84.3 \text{\tiny $\pm$ 13.9} &  59.4 \text{\tiny $\pm$ 38.3} &   88.7 \text{\tiny $\pm$ 5.9} &   88.1 \text{\tiny $\pm$ 3.8} &   87.9 \text{\tiny $\pm$ 8.8} &  81.7 \text{\tiny $\pm$ 13.0} \\
         & 160  &  57.5 \text{\tiny $\pm$ 15.3} &  37.8 \text{\tiny $\pm$ 37.9} &  54.9 \text{\tiny $\pm$ 21.5} &   66.3 \text{\tiny $\pm$ 8.7} &  55.8 \text{\tiny $\pm$ 24.8} &  49.6 \text{\tiny $\pm$ 25.2} \\
         & 800  &    2.2 \text{\tiny $\pm$ 4.1} &    0.9 \text{\tiny $\pm$ 1.4} &    0.2 \text{\tiny $\pm$ 0.1} &    0.2 \text{\tiny $\pm$ 0.3} &    4.6 \text{\tiny $\pm$ 6.5} &    1.8 \text{\tiny $\pm$ 2.3} \\
         & 1600 &    0.1 \text{\tiny $\pm$ 0.2} &    0.0 \text{\tiny $\pm$ 0.1} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.4 \text{\tiny $\pm$ 0.6} &    0.0 \text{\tiny $\pm$ 0.1} \\
\midrule
WS & 16   &   98.0 \text{\tiny $\pm$ 4.2} &  92.8 \text{\tiny $\pm$ 12.0} &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &   99.4 \text{\tiny $\pm$ 1.3} \\
         & 80   &    5.7 \text{\tiny $\pm$ 8.7} &  10.2 \text{\tiny $\pm$ 13.8} &   13.1 \text{\tiny $\pm$ 3.3} &   14.2 \text{\tiny $\pm$ 3.6} &  32.5 \text{\tiny $\pm$ 18.3} &  20.7 \text{\tiny $\pm$ 13.5} \\
         & 160  &    0.2 \text{\tiny $\pm$ 0.5} &    0.4 \text{\tiny $\pm$ 0.7} &    0.1 \text{\tiny $\pm$ 0.1} &    0.2 \text{\tiny $\pm$ 0.2} &    1.0 \text{\tiny $\pm$ 1.2} &    1.3 \text{\tiny $\pm$ 2.3} \\
         & 800  &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} \\
         & 1600 &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} \\
\midrule
Delaunay & 16   &   99.3 \text{\tiny $\pm$ 1.0} &  85.2 \text{\tiny $\pm$ 28.9} &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &   99.9 \text{\tiny $\pm$ 0.2} \\
         & 80   &  25.1 \text{\tiny $\pm$ 28.6} &  17.5 \text{\tiny $\pm$ 17.7} &   35.1 \text{\tiny $\pm$ 8.3} &  26.2 \text{\tiny $\pm$ 11.5} &  53.4 \text{\tiny $\pm$ 11.5} &   18.7 \text{\tiny $\pm$ 8.4} \\
         & 160  &    0.7 \text{\tiny $\pm$ 1.4} &    0.2 \text{\tiny $\pm$ 0.3} &    0.3 \text{\tiny $\pm$ 0.4} &    0.1 \text{\tiny $\pm$ 0.1} &    1.7 \text{\tiny $\pm$ 1.2} &    0.0 \text{\tiny $\pm$ 0.0} \\
         & 800  &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} \\
         & 1600 &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
         &      &                           GIN &                       GIN (H) &                           PGN &                       PGN (H) &                        RecGNN &                    RecGNN (H) \\
\midrule
ER & 16   &  100.0 \text{\tiny $\pm$ 0.1} &   98.8 \text{\tiny $\pm$ 2.4} &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} \\
         & 80   &   99.6 \text{\tiny $\pm$ 0.4} &   95.3 \text{\tiny $\pm$ 9.2} &   99.8 \text{\tiny $\pm$ 0.1} &   99.8 \text{\tiny $\pm$ 0.1} &   99.8 \text{\tiny $\pm$ 0.1} &   99.6 \text{\tiny $\pm$ 0.2} \\
         & 160  &   99.3 \text{\tiny $\pm$ 0.6} &   95.1 \text{\tiny $\pm$ 8.9} &   99.5 \text{\tiny $\pm$ 0.3} &   99.6 \text{\tiny $\pm$ 0.1} &   99.5 \text{\tiny $\pm$ 0.3} &   99.3 \text{\tiny $\pm$ 0.5} \\
         & 800  &   98.0 \text{\tiny $\pm$ 1.6} &  86.9 \text{\tiny $\pm$ 26.1} &   99.0 \text{\tiny $\pm$ 0.2} &   98.7 \text{\tiny $\pm$ 0.3} &   99.3 \text{\tiny $\pm$ 0.4} &   99.0 \text{\tiny $\pm$ 0.5} \\
         & 1600 &   98.0 \text{\tiny $\pm$ 1.5} &  86.5 \text{\tiny $\pm$ 27.2} &   98.9 \text{\tiny $\pm$ 0.2} &   98.5 \text{\tiny $\pm$ 0.3} &   99.2 \text{\tiny $\pm$ 0.4} &   98.6 \text{\tiny $\pm$ 0.6} \\
\midrule
WS & 16   &   99.9 \text{\tiny $\pm$ 0.3} &   99.2 \text{\tiny $\pm$ 1.4} &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.1} \\
         & 80   &   92.9 \text{\tiny $\pm$ 4.2} &  83.0 \text{\tiny $\pm$ 25.0} &   95.5 \text{\tiny $\pm$ 0.7} &   96.1 \text{\tiny $\pm$ 0.5} &   97.8 \text{\tiny $\pm$ 1.1} &   96.7 \text{\tiny $\pm$ 0.8} \\
         & 160  &   86.7 \text{\tiny $\pm$ 5.5} &  77.5 \text{\tiny $\pm$ 24.9} &   88.7 \text{\tiny $\pm$ 1.5} &   90.8 \text{\tiny $\pm$ 0.8} &   94.2 \text{\tiny $\pm$ 2.0} &   92.5 \text{\tiny $\pm$ 2.0} \\
         & 800  &  70.4 \text{\tiny $\pm$ 10.8} &  60.6 \text{\tiny $\pm$ 28.8} &   75.9 \text{\tiny $\pm$ 3.3} &   76.4 \text{\tiny $\pm$ 1.6} &   82.2 \text{\tiny $\pm$ 4.7} &   77.6 \text{\tiny $\pm$ 3.8} \\
         & 1600 &   75.3 \text{\tiny $\pm$ 6.1} &  64.4 \text{\tiny $\pm$ 32.4} &   80.6 \text{\tiny $\pm$ 0.7} &   80.6 \text{\tiny $\pm$ 1.0} &   82.1 \text{\tiny $\pm$ 2.3} &   79.3 \text{\tiny $\pm$ 1.7} \\
\midrule
Delaunay & 16   &  100.0 \text{\tiny $\pm$ 0.1} &   98.1 \text{\tiny $\pm$ 4.0} &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} \\
         & 80   &   94.3 \text{\tiny $\pm$ 5.6} &  79.5 \text{\tiny $\pm$ 32.3} &   98.2 \text{\tiny $\pm$ 0.7} &   97.5 \text{\tiny $\pm$ 0.8} &   98.5 \text{\tiny $\pm$ 0.8} &   95.3 \text{\tiny $\pm$ 2.3} \\
         & 160  &  84.6 \text{\tiny $\pm$ 10.6} &  68.9 \text{\tiny $\pm$ 32.6} &   90.4 \text{\tiny $\pm$ 4.5} &   89.4 \text{\tiny $\pm$ 1.6} &   92.0 \text{\tiny $\pm$ 5.5} &   83.6 \text{\tiny $\pm$ 6.0} \\
         & 800  &  52.7 \text{\tiny $\pm$ 17.2} &  42.8 \text{\tiny $\pm$ 16.4} &   53.6 \text{\tiny $\pm$ 7.0} &   53.2 \text{\tiny $\pm$ 2.4} &  67.1 \text{\tiny $\pm$ 11.8} &   51.5 \text{\tiny $\pm$ 4.1} \\
         & 1600 &  45.9 \text{\tiny $\pm$ 15.8} &  34.2 \text{\tiny $\pm$ 10.0} &   40.3 \text{\tiny $\pm$ 6.5} &   40.8 \text{\tiny $\pm$ 3.2} &  55.6 \text{\tiny $\pm$ 10.0} &   42.9 \text{\tiny $\pm$ 5.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
         &      &                         GIN &                     GIN (H) &                           PGN &                       PGN (H) &                      RecGNN &                   RecGNN (H) \\
\midrule
ER & 16   &  0.1 \text{\tiny $\pm$ 0.1} &  0.0 \text{\tiny $\pm$ 0.0} &  18.4 \text{\tiny $\pm$ 37.7} &  19.9 \text{\tiny $\pm$ 30.7} &  0.0 \text{\tiny $\pm$ 0.0} &   4.5 \text{\tiny $\pm$ 7.8} \\
         & 80   &  0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 160  &  0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 800  &  0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 1600 &  0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
\midrule
WS & 16   &  0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &   9.5 \text{\tiny $\pm$ 21.2} &    3.2 \text{\tiny $\pm$ 7.2} &  0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 80   &  0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 160  &  0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 800  &  0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 1600 &  0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
\midrule
Delaunay & 16   &  0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &  13.9 \text{\tiny $\pm$ 29.4} &  13.8 \text{\tiny $\pm$ 23.0} &  0.0 \text{\tiny $\pm$ 0.0} &  5.8 \text{\tiny $\pm$ 11.5} \\
         & 80   &  0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 160  &  0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 800  &  0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 1600 &  0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
         &      &                          GIN &                      GIN (H) &                           PGN &                       PGN (H) &                        RecGNN &                    RecGNN (H) \\
\midrule
ER & 16   &  49.3 \text{\tiny $\pm$ 8.1} &  41.5 \text{\tiny $\pm$ 7.5} &  74.2 \text{\tiny $\pm$ 14.0} &   82.0 \text{\tiny $\pm$ 9.2} &  33.4 \text{\tiny $\pm$ 14.5} &  48.3 \text{\tiny $\pm$ 19.1} \\
         & 80   &  30.6 \text{\tiny $\pm$ 4.0} &  30.4 \text{\tiny $\pm$ 2.3} &   41.2 \text{\tiny $\pm$ 3.8} &   38.4 \text{\tiny $\pm$ 2.7} &   28.0 \text{\tiny $\pm$ 6.5} &   22.8 \text{\tiny $\pm$ 4.7} \\
         & 160  &  19.7 \text{\tiny $\pm$ 3.9} &  20.0 \text{\tiny $\pm$ 3.1} &   29.9 \text{\tiny $\pm$ 2.6} &   26.9 \text{\tiny $\pm$ 2.5} &   18.7 \text{\tiny $\pm$ 4.1} &   13.5 \text{\tiny $\pm$ 4.6} \\
         & 800  &  18.1 \text{\tiny $\pm$ 3.8} &  19.5 \text{\tiny $\pm$ 2.6} &   27.8 \text{\tiny $\pm$ 2.1} &   24.9 \text{\tiny $\pm$ 2.3} &   18.2 \text{\tiny $\pm$ 4.4} &   13.1 \text{\tiny $\pm$ 4.1} \\
         & 1600 &  16.5 \text{\tiny $\pm$ 3.5} &  17.8 \text{\tiny $\pm$ 2.5} &   25.8 \text{\tiny $\pm$ 2.1} &   23.1 \text{\tiny $\pm$ 2.3} &   16.8 \text{\tiny $\pm$ 4.3} &   12.0 \text{\tiny $\pm$ 3.6} \\
\midrule
WS & 16   &  29.7 \text{\tiny $\pm$ 4.9} &  25.0 \text{\tiny $\pm$ 3.7} &  58.8 \text{\tiny $\pm$ 20.8} &  57.6 \text{\tiny $\pm$ 17.6} &   22.7 \text{\tiny $\pm$ 8.2} &  35.3 \text{\tiny $\pm$ 17.7} \\
         & 80   &  15.9 \text{\tiny $\pm$ 0.9} &  15.8 \text{\tiny $\pm$ 0.6} &   17.9 \text{\tiny $\pm$ 1.7} &   17.0 \text{\tiny $\pm$ 1.6} &   15.9 \text{\tiny $\pm$ 1.5} &   13.5 \text{\tiny $\pm$ 2.6} \\
         & 160  &  16.8 \text{\tiny $\pm$ 0.8} &  16.8 \text{\tiny $\pm$ 0.4} &   17.7 \text{\tiny $\pm$ 0.8} &   17.2 \text{\tiny $\pm$ 0.5} &   16.8 \text{\tiny $\pm$ 1.4} &   14.7 \text{\tiny $\pm$ 1.9} \\
         & 800  &  22.3 \text{\tiny $\pm$ 0.6} &  22.7 \text{\tiny $\pm$ 0.7} &   23.6 \text{\tiny $\pm$ 0.6} &   22.9 \text{\tiny $\pm$ 1.3} &   21.5 \text{\tiny $\pm$ 1.6} &   19.4 \text{\tiny $\pm$ 2.1} \\
         & 1600 &  20.1 \text{\tiny $\pm$ 0.5} &  20.6 \text{\tiny $\pm$ 0.6} &   21.3 \text{\tiny $\pm$ 0.6} &   20.7 \text{\tiny $\pm$ 1.1} &   19.5 \text{\tiny $\pm$ 1.4} &   17.9 \text{\tiny $\pm$ 1.7} \\
\midrule
Delaunay & 16   &  46.7 \text{\tiny $\pm$ 7.3} &  39.6 \text{\tiny $\pm$ 9.1} &  72.7 \text{\tiny $\pm$ 13.1} &   79.9 \text{\tiny $\pm$ 8.8} &  32.3 \text{\tiny $\pm$ 14.9} &  50.2 \text{\tiny $\pm$ 21.7} \\
         & 80   &  28.0 \text{\tiny $\pm$ 3.1} &  28.3 \text{\tiny $\pm$ 3.1} &   41.7 \text{\tiny $\pm$ 3.9} &   38.3 \text{\tiny $\pm$ 3.9} &   26.8 \text{\tiny $\pm$ 5.8} &   21.8 \text{\tiny $\pm$ 3.2} \\
         & 160  &  25.1 \text{\tiny $\pm$ 3.1} &  26.1 \text{\tiny $\pm$ 3.7} &   38.2 \text{\tiny $\pm$ 2.8} &   34.7 \text{\tiny $\pm$ 3.7} &   25.2 \text{\tiny $\pm$ 5.3} &   19.4 \text{\tiny $\pm$ 3.8} \\
         & 800  &  23.4 \text{\tiny $\pm$ 2.9} &  25.3 \text{\tiny $\pm$ 2.9} &   35.8 \text{\tiny $\pm$ 2.1} &   31.9 \text{\tiny $\pm$ 3.7} &   24.1 \text{\tiny $\pm$ 5.2} &   18.7 \text{\tiny $\pm$ 3.6} \\
         & 1600 &  23.2 \text{\tiny $\pm$ 2.9} &  25.2 \text{\tiny $\pm$ 2.9} &   35.4 \text{\tiny $\pm$ 2.1} &   31.5 \text{\tiny $\pm$ 3.7} &   24.0 \text{\tiny $\pm$ 5.2} &   18.5 \text{\tiny $\pm$ 3.5} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
         &      &                         GINE &                      GINE (H) &                          PGN &                      PGN (H) &                        RecGNN &                   RecGNN (H) \\
\midrule
ER & 16   &  73.4 \text{\tiny $\pm$ 2.6} &  49.8 \text{\tiny $\pm$ 10.8} &  94.6 \text{\tiny $\pm$ 1.1} &  89.5 \text{\tiny $\pm$ 1.0} &  81.7 \text{\tiny $\pm$ 16.1} &  73.8 \text{\tiny $\pm$ 1.6} \\
         & 80   &   0.2 \text{\tiny $\pm$ 0.2} &    0.0 \text{\tiny $\pm$ 0.0} &  37.8 \text{\tiny $\pm$ 6.9} &   3.3 \text{\tiny $\pm$ 3.7} &    6.8 \text{\tiny $\pm$ 6.1} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 160  &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   5.2 \text{\tiny $\pm$ 1.9} &   0.0 \text{\tiny $\pm$ 0.1} &    0.3 \text{\tiny $\pm$ 0.5} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 800  &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 1600 &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
\midrule
WS & 16   &  51.6 \text{\tiny $\pm$ 3.0} &   28.7 \text{\tiny $\pm$ 9.9} &  76.4 \text{\tiny $\pm$ 4.0} &  70.8 \text{\tiny $\pm$ 2.4} &  60.4 \text{\tiny $\pm$ 22.7} &  50.9 \text{\tiny $\pm$ 5.6} \\
         & 80   &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  17.2 \text{\tiny $\pm$ 2.8} &   0.4 \text{\tiny $\pm$ 0.6} &    8.4 \text{\tiny $\pm$ 7.4} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 160  &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.9 \text{\tiny $\pm$ 0.8} &   0.0 \text{\tiny $\pm$ 0.0} &    0.2 \text{\tiny $\pm$ 0.2} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 800  &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 1600 &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
\midrule
Delaunay & 16   &  66.6 \text{\tiny $\pm$ 4.3} &  40.3 \text{\tiny $\pm$ 10.4} &  93.0 \text{\tiny $\pm$ 1.4} &  87.6 \text{\tiny $\pm$ 0.7} &  74.4 \text{\tiny $\pm$ 19.9} &  66.4 \text{\tiny $\pm$ 3.3} \\
         & 80   &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &  19.2 \text{\tiny $\pm$ 4.2} &   0.4 \text{\tiny $\pm$ 0.8} &    4.4 \text{\tiny $\pm$ 4.5} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 160  &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.1 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 800  &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 1600 &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
         &      &                         GINE &                     GINE (H) &                          PGN &                      PGN (H) &                        RecGNN &                    RecGNN (H) \\
\midrule
ER & 16   &  98.0 \text{\tiny $\pm$ 0.2} &  95.2 \text{\tiny $\pm$ 1.8} &  99.6 \text{\tiny $\pm$ 0.1} &  99.3 \text{\tiny $\pm$ 0.1} &   98.5 \text{\tiny $\pm$ 1.6} &   98.0 \text{\tiny $\pm$ 0.1} \\
         & 80   &  89.8 \text{\tiny $\pm$ 1.1} &  62.4 \text{\tiny $\pm$ 7.0} &  98.6 \text{\tiny $\pm$ 0.3} &  94.2 \text{\tiny $\pm$ 2.5} &  86.8 \text{\tiny $\pm$ 15.4} &  32.9 \text{\tiny $\pm$ 21.6} \\
         & 160  &  84.3 \text{\tiny $\pm$ 1.6} &  53.3 \text{\tiny $\pm$ 6.2} &  97.2 \text{\tiny $\pm$ 0.5} &  92.0 \text{\tiny $\pm$ 2.3} &  76.0 \text{\tiny $\pm$ 22.1} &  25.0 \text{\tiny $\pm$ 17.4} \\
         & 800  &  75.8 \text{\tiny $\pm$ 2.2} &  40.4 \text{\tiny $\pm$ 8.1} &  94.1 \text{\tiny $\pm$ 0.6} &  87.1 \text{\tiny $\pm$ 2.7} &  63.7 \text{\tiny $\pm$ 27.7} &  17.7 \text{\tiny $\pm$ 12.2} \\
         & 1600 &  72.8 \text{\tiny $\pm$ 2.3} &  36.9 \text{\tiny $\pm$ 7.6} &  92.2 \text{\tiny $\pm$ 0.7} &  84.5 \text{\tiny $\pm$ 3.4} &  60.6 \text{\tiny $\pm$ 27.7} &  16.4 \text{\tiny $\pm$ 10.7} \\
\midrule
WS & 16   &  95.4 \text{\tiny $\pm$ 0.7} &  91.2 \text{\tiny $\pm$ 3.5} &  98.3 \text{\tiny $\pm$ 0.4} &  97.8 \text{\tiny $\pm$ 0.2} &   95.8 \text{\tiny $\pm$ 4.2} &   95.5 \text{\tiny $\pm$ 1.0} \\
         & 80   &  85.0 \text{\tiny $\pm$ 1.4} &  55.3 \text{\tiny $\pm$ 9.3} &  97.1 \text{\tiny $\pm$ 0.2} &  85.8 \text{\tiny $\pm$ 6.0} &  89.2 \text{\tiny $\pm$ 14.1} &  36.3 \text{\tiny $\pm$ 16.4} \\
         & 160  &  79.9 \text{\tiny $\pm$ 1.9} &  48.1 \text{\tiny $\pm$ 8.3} &  95.4 \text{\tiny $\pm$ 0.3} &  80.9 \text{\tiny $\pm$ 7.0} &  83.9 \text{\tiny $\pm$ 18.9} &  29.4 \text{\tiny $\pm$ 16.1} \\
         & 800  &  61.4 \text{\tiny $\pm$ 4.0} &  38.6 \text{\tiny $\pm$ 5.2} &  81.8 \text{\tiny $\pm$ 1.2} &  60.5 \text{\tiny $\pm$ 8.3} &  71.4 \text{\tiny $\pm$ 20.4} &  27.3 \text{\tiny $\pm$ 12.3} \\
         & 1600 &  52.6 \text{\tiny $\pm$ 4.1} &  35.6 \text{\tiny $\pm$ 4.4} &  72.5 \text{\tiny $\pm$ 6.0} &  52.4 \text{\tiny $\pm$ 8.3} &  67.3 \text{\tiny $\pm$ 17.7} &  26.6 \text{\tiny $\pm$ 11.7} \\
\midrule
Delaunay & 16   &  97.4 \text{\tiny $\pm$ 0.4} &  94.2 \text{\tiny $\pm$ 1.8} &  99.5 \text{\tiny $\pm$ 0.1} &  99.2 \text{\tiny $\pm$ 0.1} &   98.0 \text{\tiny $\pm$ 1.9} &   97.4 \text{\tiny $\pm$ 0.4} \\
         & 80   &  81.6 \text{\tiny $\pm$ 1.3} &  54.4 \text{\tiny $\pm$ 7.8} &  97.6 \text{\tiny $\pm$ 0.3} &  84.9 \text{\tiny $\pm$ 6.8} &   90.4 \text{\tiny $\pm$ 9.7} &  35.6 \text{\tiny $\pm$ 17.8} \\
         & 160  &  70.4 \text{\tiny $\pm$ 2.6} &  45.2 \text{\tiny $\pm$ 5.4} &  92.4 \text{\tiny $\pm$ 0.7} &  72.8 \text{\tiny $\pm$ 8.9} &  85.0 \text{\tiny $\pm$ 10.0} &  29.5 \text{\tiny $\pm$ 17.0} \\
         & 800  &  46.5 \text{\tiny $\pm$ 3.7} &  37.2 \text{\tiny $\pm$ 4.1} &  62.7 \text{\tiny $\pm$ 1.2} &  50.8 \text{\tiny $\pm$ 4.6} &   60.2 \text{\tiny $\pm$ 4.4} &  26.7 \text{\tiny $\pm$ 14.4} \\
         & 1600 &  39.9 \text{\tiny $\pm$ 3.6} &  36.0 \text{\tiny $\pm$ 4.1} &  51.0 \text{\tiny $\pm$ 3.9} &  46.4 \text{\tiny $\pm$ 3.1} &   50.0 \text{\tiny $\pm$ 3.6} &  26.3 \text{\tiny $\pm$ 14.1} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
         &      &                         GINE &                     GINE (H) &                          PGN &                      PGN (H) &                        RecGNN &                   RecGNN (H) \\
\midrule
ER & 16   &  43.2 \text{\tiny $\pm$ 4.6} &  29.7 \text{\tiny $\pm$ 5.6} &  79.2 \text{\tiny $\pm$ 4.3} &  69.9 \text{\tiny $\pm$ 6.1} &  56.8 \text{\tiny $\pm$ 15.9} &  24.5 \text{\tiny $\pm$ 7.5} \\
         & 80   &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   2.0 \text{\tiny $\pm$ 1.2} &   0.0 \text{\tiny $\pm$ 0.1} &    0.6 \text{\tiny $\pm$ 0.8} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 160  &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 800  &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 1600 &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
\midrule
WS & 16   &  30.0 \text{\tiny $\pm$ 4.1} &  20.4 \text{\tiny $\pm$ 5.0} &  73.2 \text{\tiny $\pm$ 9.1} &  65.7 \text{\tiny $\pm$ 8.8} &  44.4 \text{\tiny $\pm$ 18.0} &  14.8 \text{\tiny $\pm$ 5.4} \\
         & 80   &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.3 \text{\tiny $\pm$ 0.3} &   0.0 \text{\tiny $\pm$ 0.0} &    0.1 \text{\tiny $\pm$ 0.1} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 160  &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 800  &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 1600 &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
\midrule
Delaunay & 16   &  43.0 \text{\tiny $\pm$ 5.0} &  34.6 \text{\tiny $\pm$ 6.0} &  78.8 \text{\tiny $\pm$ 4.1} &  72.6 \text{\tiny $\pm$ 5.2} &  58.7 \text{\tiny $\pm$ 15.8} &  26.0 \text{\tiny $\pm$ 7.5} \\
         & 80   &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.6 \text{\tiny $\pm$ 0.4} &   0.0 \text{\tiny $\pm$ 0.0} &    0.1 \text{\tiny $\pm$ 0.2} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 160  &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 800  &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 1600 &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
\bottomrule
\end{tabular}

    \end{subtable}
    \hfill
    \begin{subtable}[h]{1.0\textwidth}
         \centering
        \caption{Node Accuracy}
        \begin{tabular}{llllllll}
\toprule
         &      &                         GINE &                     GINE (H) &                          PGN &                      PGN (H) &                        RecGNN &                   RecGNN (H) \\
\midrule
ER & 16   &  92.6 \text{\tiny $\pm$ 0.8} &  89.6 \text{\tiny $\pm$ 1.7} &  97.3 \text{\tiny $\pm$ 0.4} &  96.4 \text{\tiny $\pm$ 0.6} &   94.2 \text{\tiny $\pm$ 2.3} &  87.5 \text{\tiny $\pm$ 2.4} \\
         & 80   &  79.1 \text{\tiny $\pm$ 1.3} &  51.6 \text{\tiny $\pm$ 4.5} &  89.1 \text{\tiny $\pm$ 1.6} &  79.7 \text{\tiny $\pm$ 3.8} &  70.7 \text{\tiny $\pm$ 27.8} &  29.0 \text{\tiny $\pm$ 6.7} \\
         & 160  &  77.6 \text{\tiny $\pm$ 1.7} &  49.5 \text{\tiny $\pm$ 4.3} &  84.6 \text{\tiny $\pm$ 1.7} &  75.6 \text{\tiny $\pm$ 4.5} &  66.6 \text{\tiny $\pm$ 28.2} &  25.7 \text{\tiny $\pm$ 6.6} \\
         & 800  &  74.5 \text{\tiny $\pm$ 2.0} &  45.0 \text{\tiny $\pm$ 4.2} &  75.7 \text{\tiny $\pm$ 2.0} &  69.5 \text{\tiny $\pm$ 5.5} &  58.9 \text{\tiny $\pm$ 29.0} &  21.3 \text{\tiny $\pm$ 6.4} \\
         & 1600 &  72.9 \text{\tiny $\pm$ 2.2} &  43.2 \text{\tiny $\pm$ 4.0} &  71.9 \text{\tiny $\pm$ 2.1} &  66.8 \text{\tiny $\pm$ 5.1} &  56.0 \text{\tiny $\pm$ 28.5} &  20.1 \text{\tiny $\pm$ 6.3} \\
\midrule
WS & 16   &  89.6 \text{\tiny $\pm$ 1.4} &  86.0 \text{\tiny $\pm$ 2.1} &  96.8 \text{\tiny $\pm$ 1.0} &  96.1 \text{\tiny $\pm$ 1.0} &   92.8 \text{\tiny $\pm$ 2.8} &  82.0 \text{\tiny $\pm$ 4.0} \\
         & 80   &  75.3 \text{\tiny $\pm$ 1.0} &  54.9 \text{\tiny $\pm$ 6.2} &  82.5 \text{\tiny $\pm$ 2.4} &  74.5 \text{\tiny $\pm$ 3.9} &  67.4 \text{\tiny $\pm$ 22.9} &  32.0 \text{\tiny $\pm$ 7.3} \\
         & 160  &  74.4 \text{\tiny $\pm$ 1.4} &  52.7 \text{\tiny $\pm$ 6.5} &  77.6 \text{\tiny $\pm$ 2.6} &  72.5 \text{\tiny $\pm$ 4.5} &  62.8 \text{\tiny $\pm$ 23.2} &  29.6 \text{\tiny $\pm$ 6.0} \\
         & 800  &  73.0 \text{\tiny $\pm$ 2.4} &  50.9 \text{\tiny $\pm$ 6.4} &  67.4 \text{\tiny $\pm$ 3.1} &  69.2 \text{\tiny $\pm$ 4.4} &  53.5 \text{\tiny $\pm$ 20.9} &  24.9 \text{\tiny $\pm$ 7.3} \\
         & 1600 &  72.8 \text{\tiny $\pm$ 2.3} &  54.1 \text{\tiny $\pm$ 6.9} &  65.1 \text{\tiny $\pm$ 3.3} &  68.8 \text{\tiny $\pm$ 5.9} &  52.5 \text{\tiny $\pm$ 17.1} &  28.8 \text{\tiny $\pm$ 8.7} \\
\midrule
Delaunay & 16   &  92.8 \text{\tiny $\pm$ 0.8} &  91.1 \text{\tiny $\pm$ 1.5} &  97.4 \text{\tiny $\pm$ 0.5} &  96.7 \text{\tiny $\pm$ 0.5} &   94.7 \text{\tiny $\pm$ 2.1} &  88.2 \text{\tiny $\pm$ 2.1} \\
         & 80   &  77.4 \text{\tiny $\pm$ 0.6} &  58.4 \text{\tiny $\pm$ 5.9} &  85.2 \text{\tiny $\pm$ 1.5} &  77.7 \text{\tiny $\pm$ 4.1} &  69.9 \text{\tiny $\pm$ 22.1} &  34.2 \text{\tiny $\pm$ 8.4} \\
         & 160  &  75.8 \text{\tiny $\pm$ 1.1} &  56.4 \text{\tiny $\pm$ 5.6} &  78.5 \text{\tiny $\pm$ 1.4} &  74.3 \text{\tiny $\pm$ 5.0} &  62.6 \text{\tiny $\pm$ 20.9} &  31.9 \text{\tiny $\pm$ 7.1} \\
         & 800  &  74.8 \text{\tiny $\pm$ 1.7} &  55.0 \text{\tiny $\pm$ 5.6} &  68.7 \text{\tiny $\pm$ 1.0} &  71.4 \text{\tiny $\pm$ 6.5} &  52.5 \text{\tiny $\pm$ 13.4} &  28.0 \text{\tiny $\pm$ 7.2} \\
         & 1600 &  74.7 \text{\tiny $\pm$ 1.7} &  54.9 \text{\tiny $\pm$ 5.5} &  66.8 \text{\tiny $\pm$ 0.9} &  71.0 \text{\tiny $\pm$ 6.7} &  50.6 \text{\tiny $\pm$ 11.3} &  27.8 \text{\tiny $\pm$ 7.3} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
         &      &                         GIN &                     GIN (H) &                           PGN &                      PGN (H) &                        RecGNN &                   RecGNN (H) \\
\midrule
ER & 16   &  6.2 \text{\tiny $\pm$ 3.2} &  3.3 \text{\tiny $\pm$ 2.5} &   98.8 \text{\tiny $\pm$ 0.2} &  98.6 \text{\tiny $\pm$ 0.4} &  56.1 \text{\tiny $\pm$ 13.1} &  44.1 \text{\tiny $\pm$ 5.8} \\
         & 80   &  0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &   89.2 \text{\tiny $\pm$ 4.6} &  88.9 \text{\tiny $\pm$ 3.1} &    5.5 \text{\tiny $\pm$ 7.1} &   2.6 \text{\tiny $\pm$ 1.5} \\
         & 160  &  0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &  74.1 \text{\tiny $\pm$ 10.1} &  76.2 \text{\tiny $\pm$ 7.3} &    0.8 \text{\tiny $\pm$ 1.6} &   0.1 \text{\tiny $\pm$ 0.2} \\
         & 800  &  0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &  10.7 \text{\tiny $\pm$ 10.5} &  18.0 \text{\tiny $\pm$ 8.6} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 1600 &  0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &    2.0 \text{\tiny $\pm$ 2.5} &   5.2 \text{\tiny $\pm$ 4.3} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
\midrule
WS & 16   &  6.5 \text{\tiny $\pm$ 2.8} &  4.4 \text{\tiny $\pm$ 2.3} &   98.1 \text{\tiny $\pm$ 0.6} &  98.2 \text{\tiny $\pm$ 0.3} &  52.6 \text{\tiny $\pm$ 14.6} &  46.5 \text{\tiny $\pm$ 5.7} \\
         & 80   &  0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &   84.4 \text{\tiny $\pm$ 8.4} &  82.2 \text{\tiny $\pm$ 7.4} &    9.0 \text{\tiny $\pm$ 9.8} &   4.2 \text{\tiny $\pm$ 1.1} \\
         & 160  &  0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &  58.3 \text{\tiny $\pm$ 14.1} &  54.1 \text{\tiny $\pm$ 6.6} &    2.0 \text{\tiny $\pm$ 2.9} &   0.4 \text{\tiny $\pm$ 0.4} \\
         & 800  &  0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &    4.6 \text{\tiny $\pm$ 4.3} &   2.3 \text{\tiny $\pm$ 1.7} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 1600 &  0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &    0.5 \text{\tiny $\pm$ 0.6} &   0.1 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
\midrule
Delaunay & 16   &  6.1 \text{\tiny $\pm$ 3.8} &  3.3 \text{\tiny $\pm$ 2.2} &   98.9 \text{\tiny $\pm$ 0.6} &  98.6 \text{\tiny $\pm$ 0.4} &  56.0 \text{\tiny $\pm$ 13.3} &  46.9 \text{\tiny $\pm$ 6.2} \\
         & 80   &  0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &   93.9 \text{\tiny $\pm$ 2.2} &  92.2 \text{\tiny $\pm$ 2.2} &    9.6 \text{\tiny $\pm$ 7.8} &   4.8 \text{\tiny $\pm$ 1.4} \\
         & 160  &  0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &   87.2 \text{\tiny $\pm$ 4.9} &  85.1 \text{\tiny $\pm$ 3.4} &    1.7 \text{\tiny $\pm$ 2.2} &   0.3 \text{\tiny $\pm$ 0.3} \\
         & 800  &  0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &   41.2 \text{\tiny $\pm$ 8.9} &  40.1 \text{\tiny $\pm$ 9.1} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
         & 1600 &  0.0 \text{\tiny $\pm$ 0.0} &  0.0 \text{\tiny $\pm$ 0.0} &   17.4 \text{\tiny $\pm$ 7.4} &  15.1 \text{\tiny $\pm$ 6.5} &    0.0 \text{\tiny $\pm$ 0.0} &   0.0 \text{\tiny $\pm$ 0.0} \\
\bottomrule
\end{tabular}

    \end{subtable}
    \hfill
    \begin{subtable}[h]{1.0\textwidth}
         \centering
        \caption{Node Accuracy}
        \begin{tabular}{llllllll}
\toprule
         &      &                          GIN &                      GIN (H) &                          PGN &                      PGN (H) &                       RecGNN &                   RecGNN (H) \\
\midrule
ER & 16   &  82.2 \text{\tiny $\pm$ 2.5} &  79.9 \text{\tiny $\pm$ 2.9} &  99.8 \text{\tiny $\pm$ 0.1} &  99.8 \text{\tiny $\pm$ 0.1} &  93.6 \text{\tiny $\pm$ 2.2} &  92.2 \text{\tiny $\pm$ 0.7} \\
         & 80   &  81.6 \text{\tiny $\pm$ 1.9} &  79.9 \text{\tiny $\pm$ 2.2} &  99.6 \text{\tiny $\pm$ 0.2} &  99.4 \text{\tiny $\pm$ 0.1} &  90.0 \text{\tiny $\pm$ 2.3} &  88.7 \text{\tiny $\pm$ 1.7} \\
         & 160  &  80.8 \text{\tiny $\pm$ 2.4} &  78.2 \text{\tiny $\pm$ 2.7} &  99.5 \text{\tiny $\pm$ 0.2} &  99.4 \text{\tiny $\pm$ 0.2} &  90.1 \text{\tiny $\pm$ 2.5} &  88.3 \text{\tiny $\pm$ 2.8} \\
         & 800  &  83.6 \text{\tiny $\pm$ 1.5} &  83.4 \text{\tiny $\pm$ 0.8} &  98.8 \text{\tiny $\pm$ 0.6} &  98.8 \text{\tiny $\pm$ 0.5} &  87.9 \text{\tiny $\pm$ 1.9} &  85.6 \text{\tiny $\pm$ 3.5} \\
         & 1600 &  80.8 \text{\tiny $\pm$ 2.5} &  79.2 \text{\tiny $\pm$ 1.6} &  98.9 \text{\tiny $\pm$ 0.5} &  98.9 \text{\tiny $\pm$ 0.7} &  88.2 \text{\tiny $\pm$ 2.6} &  84.7 \text{\tiny $\pm$ 5.5} \\
\midrule
WS & 16   &  84.2 \text{\tiny $\pm$ 2.1} &  83.1 \text{\tiny $\pm$ 1.9} &  99.8 \text{\tiny $\pm$ 0.1} &  99.7 \text{\tiny $\pm$ 0.1} &  93.3 \text{\tiny $\pm$ 2.2} &  92.9 \text{\tiny $\pm$ 0.5} \\
         & 80   &  82.0 \text{\tiny $\pm$ 2.6} &  79.5 \text{\tiny $\pm$ 3.4} &  99.4 \text{\tiny $\pm$ 0.3} &  99.5 \text{\tiny $\pm$ 0.2} &  92.6 \text{\tiny $\pm$ 2.6} &  92.2 \text{\tiny $\pm$ 1.9} \\
         & 160  &  82.3 \text{\tiny $\pm$ 2.4} &  79.8 \text{\tiny $\pm$ 3.3} &  98.8 \text{\tiny $\pm$ 0.6} &  99.1 \text{\tiny $\pm$ 0.3} &  92.2 \text{\tiny $\pm$ 2.9} &  91.8 \text{\tiny $\pm$ 2.6} \\
         & 800  &  84.3 \text{\tiny $\pm$ 1.9} &  83.2 \text{\tiny $\pm$ 2.2} &  95.8 \text{\tiny $\pm$ 2.6} &  98.6 \text{\tiny $\pm$ 0.8} &  91.8 \text{\tiny $\pm$ 3.3} &  90.5 \text{\tiny $\pm$ 4.3} \\
         & 1600 &  83.4 \text{\tiny $\pm$ 2.6} &  81.8 \text{\tiny $\pm$ 2.6} &  93.3 \text{\tiny $\pm$ 4.4} &  98.2 \text{\tiny $\pm$ 1.3} &  91.4 \text{\tiny $\pm$ 3.5} &  88.8 \text{\tiny $\pm$ 6.0} \\
\midrule
Delaunay & 16   &  82.5 \text{\tiny $\pm$ 3.2} &  80.6 \text{\tiny $\pm$ 3.1} &  99.9 \text{\tiny $\pm$ 0.1} &  99.8 \text{\tiny $\pm$ 0.1} &  94.3 \text{\tiny $\pm$ 2.0} &  93.5 \text{\tiny $\pm$ 0.7} \\
         & 80   &  82.4 \text{\tiny $\pm$ 3.0} &  80.6 \text{\tiny $\pm$ 3.5} &  99.8 \text{\tiny $\pm$ 0.1} &  99.7 \text{\tiny $\pm$ 0.1} &  93.4 \text{\tiny $\pm$ 2.0} &  92.4 \text{\tiny $\pm$ 1.4} \\
         & 160  &  81.5 \text{\tiny $\pm$ 3.2} &  79.8 \text{\tiny $\pm$ 3.6} &  99.8 \text{\tiny $\pm$ 0.1} &  99.7 \text{\tiny $\pm$ 0.2} &  93.0 \text{\tiny $\pm$ 2.5} &  91.7 \text{\tiny $\pm$ 2.2} \\
         & 800  &  80.9 \text{\tiny $\pm$ 3.7} &  78.9 \text{\tiny $\pm$ 3.7} &  99.5 \text{\tiny $\pm$ 0.2} &  99.4 \text{\tiny $\pm$ 0.7} &  92.5 \text{\tiny $\pm$ 3.0} &  89.8 \text{\tiny $\pm$ 4.6} \\
         & 1600 &  80.3 \text{\tiny $\pm$ 4.0} &  78.2 \text{\tiny $\pm$ 3.7} &  99.3 \text{\tiny $\pm$ 0.3} &  99.1 \text{\tiny $\pm$ 1.2} &  92.1 \text{\tiny $\pm$ 3.4} &  88.0 \text{\tiny $\pm$ 6.5} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
         &      &                           GIN &                       GIN (H) &                          PGN &                      PGN (H) &                        RecGNN &                    RecGNN (H) \\
\midrule
ER & 16   &   61.2 \text{\tiny $\pm$ 7.0} &  52.1 \text{\tiny $\pm$ 14.2} &  99.6 \text{\tiny $\pm$ 0.1} &  99.6 \text{\tiny $\pm$ 0.1} &   87.7 \text{\tiny $\pm$ 4.3} &   84.9 \text{\tiny $\pm$ 1.0} \\
         & 80   &  48.2 \text{\tiny $\pm$ 11.1} &  26.8 \text{\tiny $\pm$ 17.7} &  99.1 \text{\tiny $\pm$ 0.4} &  98.8 \text{\tiny $\pm$ 0.3} &   76.5 \text{\tiny $\pm$ 6.8} &   73.5 \text{\tiny $\pm$ 5.2} \\
         & 160  &  51.7 \text{\tiny $\pm$ 11.1} &  29.4 \text{\tiny $\pm$ 18.1} &  98.9 \text{\tiny $\pm$ 0.5} &  98.7 \text{\tiny $\pm$ 0.5} &   78.5 \text{\tiny $\pm$ 6.6} &   74.4 \text{\tiny $\pm$ 8.0} \\
         & 800  &  29.5 \text{\tiny $\pm$ 17.2} &    9.5 \text{\tiny $\pm$ 8.1} &  96.4 \text{\tiny $\pm$ 1.8} &  96.4 \text{\tiny $\pm$ 1.6} &  61.8 \text{\tiny $\pm$ 10.9} &  51.8 \text{\tiny $\pm$ 19.0} \\
         & 1600 &  41.1 \text{\tiny $\pm$ 14.6} &  18.3 \text{\tiny $\pm$ 13.7} &  97.3 \text{\tiny $\pm$ 1.3} &  97.4 \text{\tiny $\pm$ 1.7} &   70.6 \text{\tiny $\pm$ 9.4} &  60.1 \text{\tiny $\pm$ 19.3} \\
\midrule
WS & 16   &   57.5 \text{\tiny $\pm$ 7.2} &  50.8 \text{\tiny $\pm$ 13.1} &  99.4 \text{\tiny $\pm$ 0.3} &  99.3 \text{\tiny $\pm$ 0.2} &   84.0 \text{\tiny $\pm$ 5.0} &   82.4 \text{\tiny $\pm$ 1.1} \\
         & 80   &   63.5 \text{\tiny $\pm$ 7.1} &  50.5 \text{\tiny $\pm$ 17.4} &  99.0 \text{\tiny $\pm$ 0.6} &  99.0 \text{\tiny $\pm$ 0.4} &   85.6 \text{\tiny $\pm$ 5.3} &   85.2 \text{\tiny $\pm$ 3.5} \\
         & 160  &   61.7 \text{\tiny $\pm$ 8.6} &  45.1 \text{\tiny $\pm$ 20.1} &  97.7 \text{\tiny $\pm$ 1.1} &  98.2 \text{\tiny $\pm$ 0.5} &   83.9 \text{\tiny $\pm$ 6.7} &   83.7 \text{\tiny $\pm$ 5.2} \\
         & 800  &  52.7 \text{\tiny $\pm$ 12.8} &  34.0 \text{\tiny $\pm$ 19.9} &  90.8 \text{\tiny $\pm$ 5.3} &  96.3 \text{\tiny $\pm$ 1.9} &  77.5 \text{\tiny $\pm$ 10.5} &  75.2 \text{\tiny $\pm$ 11.5} \\
         & 1600 &  53.2 \text{\tiny $\pm$ 13.1} &  32.5 \text{\tiny $\pm$ 19.9} &  86.1 \text{\tiny $\pm$ 8.7} &  95.7 \text{\tiny $\pm$ 2.9} &  77.9 \text{\tiny $\pm$ 10.4} &  72.1 \text{\tiny $\pm$ 15.8} \\
\midrule
Delaunay & 16   &   62.7 \text{\tiny $\pm$ 8.3} &  56.5 \text{\tiny $\pm$ 14.0} &  99.8 \text{\tiny $\pm$ 0.1} &  99.7 \text{\tiny $\pm$ 0.1} &   89.3 \text{\tiny $\pm$ 3.6} &   87.5 \text{\tiny $\pm$ 1.0} \\
         & 80   &   60.5 \text{\tiny $\pm$ 7.8} &  46.3 \text{\tiny $\pm$ 20.0} &  99.6 \text{\tiny $\pm$ 0.2} &  99.5 \text{\tiny $\pm$ 0.2} &   86.5 \text{\tiny $\pm$ 4.5} &   84.9 \text{\tiny $\pm$ 2.9} \\
         & 160  &   58.1 \text{\tiny $\pm$ 9.7} &  40.9 \text{\tiny $\pm$ 22.4} &  99.6 \text{\tiny $\pm$ 0.2} &  99.4 \text{\tiny $\pm$ 0.3} &   85.5 \text{\tiny $\pm$ 5.9} &   83.4 \text{\tiny $\pm$ 4.7} \\
         & 800  &  56.5 \text{\tiny $\pm$ 11.1} &  37.0 \text{\tiny $\pm$ 23.1} &  99.1 \text{\tiny $\pm$ 0.4} &  98.8 \text{\tiny $\pm$ 1.4} &   84.3 \text{\tiny $\pm$ 7.3} &  79.0 \text{\tiny $\pm$ 10.3} \\
         & 1600 &  55.2 \text{\tiny $\pm$ 11.6} &  35.0 \text{\tiny $\pm$ 22.9} &  98.6 \text{\tiny $\pm$ 0.7} &  98.2 \text{\tiny $\pm$ 2.5} &   83.4 \text{\tiny $\pm$ 8.2} &  75.1 \text{\tiny $\pm$ 15.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
         &      &                           GIN &                       GIN (H) &                           PGN &                       PGN (H) &                        RecGNN &                    RecGNN (H) \\
\midrule
ER & 16   &  57.3 \text{\tiny $\pm$ 21.2} &  25.3 \text{\tiny $\pm$ 41.0} &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &  75.8 \text{\tiny $\pm$ 26.2} &   95.0 \text{\tiny $\pm$ 6.3} \\
         & 80   &  77.1 \text{\tiny $\pm$ 17.5} &  23.8 \text{\tiny $\pm$ 39.0} &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &  80.5 \text{\tiny $\pm$ 35.0} &   96.6 \text{\tiny $\pm$ 3.6} \\
         & 160  &  72.3 \text{\tiny $\pm$ 18.0} &  26.1 \text{\tiny $\pm$ 36.8} &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &  75.0 \text{\tiny $\pm$ 39.1} &   95.8 \text{\tiny $\pm$ 4.6} \\
         & 800  &  51.3 \text{\tiny $\pm$ 34.2} &  17.1 \text{\tiny $\pm$ 32.9} &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &  72.7 \text{\tiny $\pm$ 27.9} &  93.4 \text{\tiny $\pm$ 10.3} \\
         & 1600 &  36.7 \text{\tiny $\pm$ 17.6} &  16.0 \text{\tiny $\pm$ 21.7} &  64.6 \text{\tiny $\pm$ 14.9} &   83.0 \text{\tiny $\pm$ 6.5} &  63.0 \text{\tiny $\pm$ 24.8} &  72.1 \text{\tiny $\pm$ 20.9} \\
\midrule
WS & 16   &  78.0 \text{\tiny $\pm$ 18.7} &  25.3 \text{\tiny $\pm$ 42.2} &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &  86.7 \text{\tiny $\pm$ 25.7} &   99.0 \text{\tiny $\pm$ 1.2} \\
         & 80   &  27.6 \text{\tiny $\pm$ 19.5} &  19.0 \text{\tiny $\pm$ 18.8} &   93.8 \text{\tiny $\pm$ 2.1} &   88.3 \text{\tiny $\pm$ 1.8} &  60.8 \text{\tiny $\pm$ 29.1} &  66.4 \text{\tiny $\pm$ 22.4} \\
         & 160  &    3.6 \text{\tiny $\pm$ 8.0} &  18.6 \text{\tiny $\pm$ 18.9} &  100.0 \text{\tiny $\pm$ 0.1} &  100.0 \text{\tiny $\pm$ 0.1} &  57.4 \text{\tiny $\pm$ 38.7} &  46.2 \text{\tiny $\pm$ 40.9} \\
         & 800  &    0.0 \text{\tiny $\pm$ 0.0} &    4.6 \text{\tiny $\pm$ 8.9} &   25.6 \text{\tiny $\pm$ 7.5} &   34.8 \text{\tiny $\pm$ 7.2} &  27.6 \text{\tiny $\pm$ 29.4} &   14.1 \text{\tiny $\pm$ 6.3} \\
         & 1600 &    0.0 \text{\tiny $\pm$ 0.0} &   9.8 \text{\tiny $\pm$ 10.2} &    5.2 \text{\tiny $\pm$ 3.3} &    9.2 \text{\tiny $\pm$ 4.8} &  15.2 \text{\tiny $\pm$ 13.7} &    8.3 \text{\tiny $\pm$ 4.9} \\
\midrule
Delaunay & 16   &  84.8 \text{\tiny $\pm$ 12.4} &  24.8 \text{\tiny $\pm$ 42.5} &  100.0 \text{\tiny $\pm$ 0.0} &  100.0 \text{\tiny $\pm$ 0.0} &  89.9 \text{\tiny $\pm$ 19.4} &   99.6 \text{\tiny $\pm$ 0.8} \\
         & 80   &    0.0 \text{\tiny $\pm$ 0.0} &  17.0 \text{\tiny $\pm$ 12.5} &  100.0 \text{\tiny $\pm$ 0.0} &   99.7 \text{\tiny $\pm$ 0.3} &  25.2 \text{\tiny $\pm$ 37.6} &  51.0 \text{\tiny $\pm$ 36.0} \\
         & 160  &    0.0 \text{\tiny $\pm$ 0.0} &    3.0 \text{\tiny $\pm$ 5.8} &  76.9 \text{\tiny $\pm$ 19.8} &  64.4 \text{\tiny $\pm$ 14.2} &   8.3 \text{\tiny $\pm$ 11.9} &  19.4 \text{\tiny $\pm$ 11.7} \\
         & 800  &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} \\
         & 1600 &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} &    0.0 \text{\tiny $\pm$ 0.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{llllllll}
\toprule
         &      &                                 GIN &                             GIN (H) &                                PGN &                            PGN (H) &                             RecGNN &                         RecGNN (H) \\
\midrule
ER & 16   &        47.7 \text{\tiny $\pm$ 27.6} &      186.8 \text{\tiny $\pm$ 154.6} &         0.0 \text{\tiny $\pm$ 0.0} &         0.0 \text{\tiny $\pm$ 0.0} &        14.8 \text{\tiny $\pm$ 9.6} &         6.2 \text{\tiny $\pm$ 5.2} \\
         & 80   &        26.0 \text{\tiny $\pm$ 20.5} &      248.5 \text{\tiny $\pm$ 192.5} &         0.0 \text{\tiny $\pm$ 0.0} &         0.0 \text{\tiny $\pm$ 0.0} &       11.1 \text{\tiny $\pm$ 11.8} &         5.2 \text{\tiny $\pm$ 3.7} \\
         & 160  &        43.9 \text{\tiny $\pm$ 34.2} &      274.6 \text{\tiny $\pm$ 211.9} &         0.1 \text{\tiny $\pm$ 0.1} &         0.1 \text{\tiny $\pm$ 0.0} &       13.7 \text{\tiny $\pm$ 11.5} &         5.0 \text{\tiny $\pm$ 3.6} \\
         & 800  &        47.3 \text{\tiny $\pm$ 40.1} &      442.7 \text{\tiny $\pm$ 390.5} &         1.4 \text{\tiny $\pm$ 2.3} &         0.2 \text{\tiny $\pm$ 0.0} &       15.0 \text{\tiny $\pm$ 11.2} &         6.3 \text{\tiny $\pm$ 5.6} \\
         & 1600 &        93.4 \text{\tiny $\pm$ 43.7} &      357.5 \text{\tiny $\pm$ 210.3} &        22.7 \text{\tiny $\pm$ 5.9} &        12.2 \text{\tiny $\pm$ 0.8} &       33.7 \text{\tiny $\pm$ 13.9} &       29.0 \text{\tiny $\pm$ 21.9} \\
\midrule
WS & 16   &        18.8 \text{\tiny $\pm$ 11.0} &      220.6 \text{\tiny $\pm$ 181.6} &         0.0 \text{\tiny $\pm$ 0.0} &         0.0 \text{\tiny $\pm$ 0.0} &        10.2 \text{\tiny $\pm$ 9.4} &         2.9 \text{\tiny $\pm$ 2.2} \\
         & 80   &      501.0 \text{\tiny $\pm$ 301.6} &      524.5 \text{\tiny $\pm$ 277.9} &     153.3 \text{\tiny $\pm$ 102.0} &       87.7 \text{\tiny $\pm$ 28.9} &       98.9 \text{\tiny $\pm$ 64.1} &     306.6 \text{\tiny $\pm$ 207.0} \\
         & 160  &      348.4 \text{\tiny $\pm$ 249.7} &      382.3 \text{\tiny $\pm$ 581.6} &         2.1 \text{\tiny $\pm$ 1.7} &         0.4 \text{\tiny $\pm$ 0.2} &       31.2 \text{\tiny $\pm$ 23.1} &       84.8 \text{\tiny $\pm$ 70.7} \\
         & 800  &    2381.8 \text{\tiny $\pm$ 1355.2} &    1815.2 \text{\tiny $\pm$ 1315.6} &   1699.8 \text{\tiny $\pm$ 1411.3} &     578.5 \text{\tiny $\pm$ 435.4} &     527.5 \text{\tiny $\pm$ 391.6} &    1797.0 \text{\tiny $\pm$ 918.4} \\
         & 1600 &    2555.7 \text{\tiny $\pm$ 1518.2} &    1894.6 \text{\tiny $\pm$ 1421.7} &   1706.9 \text{\tiny $\pm$ 1415.3} &     632.4 \text{\tiny $\pm$ 468.3} &     573.9 \text{\tiny $\pm$ 251.9} &   1761.0 \text{\tiny $\pm$ 1114.8} \\
\midrule
Delaunay & 16   &         11.4 \text{\tiny $\pm$ 6.8} &      217.6 \text{\tiny $\pm$ 173.1} &         0.0 \text{\tiny $\pm$ 0.0} &         0.0 \text{\tiny $\pm$ 0.0} &         8.4 \text{\tiny $\pm$ 9.2} &         2.0 \text{\tiny $\pm$ 1.3} \\
         & 80   &      590.4 \text{\tiny $\pm$ 403.6} &      524.7 \text{\tiny $\pm$ 754.2} &         2.8 \text{\tiny $\pm$ 1.3} &         1.0 \text{\tiny $\pm$ 0.5} &       73.1 \text{\tiny $\pm$ 54.1} &       58.1 \text{\tiny $\pm$ 74.8} \\
         & 160  &    1706.9 \text{\tiny $\pm$ 1025.6} &    1523.9 \text{\tiny $\pm$ 1956.7} &     131.0 \text{\tiny $\pm$ 132.2} &      100.0 \text{\tiny $\pm$ 93.4} &     238.9 \text{\tiny $\pm$ 218.4} &     552.6 \text{\tiny $\pm$ 456.0} \\
         & 800  &   11779.4 \text{\tiny $\pm$ 6340.3} &   12865.6 \text{\tiny $\pm$ 7419.7} &  11461.5 \text{\tiny $\pm$ 4652.8} &   8983.4 \text{\tiny $\pm$ 4977.5} &   6091.6 \text{\tiny $\pm$ 2161.0} &  13097.1 \text{\tiny $\pm$ 2412.4} \\
         & 1600 &  24314.6 \text{\tiny $\pm$ 13344.1} &  34168.0 \text{\tiny $\pm$ 13313.6} &  26683.1 \text{\tiny $\pm$ 7749.0} &  22210.4 \text{\tiny $\pm$ 7224.4} &  18734.3 \text{\tiny $\pm$ 1985.7} &  29640.9 \text{\tiny $\pm$ 6097.9} \\
\bottomrule
\end{tabular}
